cp3-bench: A tool for benchmarking symbolic regression algorithms tested with cosmology

We introduce cp3-bench, a tool for comparing symbolic regression algorithms which we make publicly available at https://github.com/CP3-Origins/cp3-bench. Currently, cp3-bench includes 12 symbolic regression algorithms which can be automatically installed as part of cp3-bench. The philosophy behind cp3-bench is that it should be as user-friendly as possible, available in a ready-to-use format, and allow for easy additions of new algorithms and datasets. Our hope is that users of symbolic regression algorithms can use cp3-bench to easily install and compare symbolic regression algorithms to better decide which algorithms to use for their specific tasks at hand. To introduce and motivate the use of cp3-bench we present a benchmark of 12 symbolic regression algorithms applied to 28 datasets representing six different astrophysical setups. Overall, we find that most of the benched algorithms do poorly in the benchmark and suggest possible ways to proceed with developing algorithms that will be better at identifying ground truth expressions for cosmological datasets. Our demonstration benchmark studies the significance of dimensionality of the feature space and precision of datasets. We find both to be highly important for symbolic regression tasks to be successful. On the other hand, we find no indication that inter-dependence of features in datasets is important, i.e. it is not in general a hindrance for symbolic regression algorithms if datasets e.g. contain both $z$ and $H(z)$ as features. Lastly, we find no indication that performance of algorithms on standardized datasets are good indicators of performance on particular astrophysical datasets. This suggests that it is not necessarily prudent to choose symbolic regression algorithms based on their performance on standardized data. A more robust approach is to consider a variety of algorithms, chosen based on the particular task at hand.

==> (inline-0) <==
\begin{tabular}{ |p{2.52cm}||p{2.15cm}|p{7.54cm}|p{1.43cm}| }
         \hline
         \multicolumn{4}{|c|}{Cosmological dataset: C1a} \\
         \hline
         \hline
         Algorithm & MSE & Equation & Runtime\\
         \hline
         AI-Feynman     & $4.6203\cdot 10^{-8}$ & $0.070053 + 0.10276 e^{\sqrt{e^{-z}}} z$&  08:53:25\\
         DSO            & $7.6999\cdot 10^{-5}$ & $\sin \paa{\sqrt{\frac{e^z}{z + e^5}}}$  & 01:26:47\\
         DSR            & $1.7932\cdot 10^{-5}$ & $\frac{z}{2\sqrt{z} + 4z +2 \sin \paa{2z}}$ &  01:01:03\\
         FFX            & $1.7949\cdot 10^{-6}$ & $0.0719 + 0.0394z + 0.015z^2$ & 00:00:08\\
         Genetic Engine & $3.0572\cdot 10^{-6}$ & $\frac{1}{-0.01 + z) z}\log(1 + \abs{0.1 - \frac{0.0001}{z} - 0.0011 z}) \bigg(-0.001 +  z \big(-0.000326228 + z (0.0226228 + z) \big) + (-0.01 + z) z \sqrt{\log \paa{1 + \frac{0.1}{\abs{z}}}}\bigg)$   & 04:00:02\\
         GPG            & $1.6301\cdot 10^{-3}$ & $0.13409$ & 00:08:40\\
         GPZGD          & $3.0792\cdot 10^{-13}$ & $0.13409 - 0.0011566 (211.91 + z (23.471 + z (3.8176 + z))) (\sin\paa{0.018917 + 0.07528 z} - \sin\paa{\sin \paa{0.24493 z}})$ & 04:00:01\\
         ITEA           & $1.5824\cdot 10^{-14}$ & $0.0717424 - 7.29851\cdot 10^{-6} e^{z^2} + 0.030679 z^2 - 0.0042627 \abs{z}^{3/2} - 0.0001696 \cos \paa{z^2} + 0.0332752 \sin \paa{z}$ & 00:07:08\\
         Operon         & $1.6917\cdot 10^{-5}$ & $0.05763 + 0.073092 z$ & 00:00:14\\
         PySR           & $2.1030\cdot 10^{-9}$ & $0.071640 + 0.028106 z^2 + 0.031315 \sin(z)$ & 00:35:36\\
         QLattice       & $1.8361\cdot 10^{-10}$ & $-0.11561 + 0.18718 e^{-0.53161 z} + 0.13165 z$ & 01:32:31\\
         uDSR           & $1.1703\cdot 10^{-30}$ & $0.07159 \sqrt{1 + z (0.9 + (0.9 + 0.3 z) z)}$ & 00:00:13\\
         \hline
        \end{tabular}
\begin{tabular}{ |p{2.52cm}||p{2.15cm}|p{7.54cm}|p{1.43cm}|  }
         \hline
         \multicolumn{4}{|c|}{Cosmological dataset: C1b} \\
         \hline
         \hline
         Algorithm & MSE & Equation & Runtime\\
         \hline
         AI-Feynman     & $2.0738\cdot 10^{-4}$ & $0.53006 + \log\paa{\cos\paa{\cos\paa{\frac{1}{\pi - \sqrt{1 + z}}}}}$ & 08:53:25\\
         DSO            & $2.5167\cdot 10^{-4}$ & $e^{-3+\sqrt{z}}$ & 01:53:07\\
         DSR            & $2.1320\cdot 10^{-4}$ & $\frac{z}{z^{1/4} + 5z +2 \sin \paa{2z}}$ & 01:02:47\\
         FFX            & $2.0062\cdot 10^{-4}$ & $0.083 + 0.0397 z + 0.0143 \max \paa{0, -1.24 + z} + 0.00010654 \max \paa{0, 1.75 - z} \max (0, -0.987 + z) +  0.0149 \max (0, -0.48 + z)$ & 00:00:08\\
         Genetic Engine & $2.0889\cdot 10^{-4}$ & $ \log\paa{1 + \frac{\abs{\frac{-0.0041623 + z (4.0623 + 100z)}{z - 1000 \log\paa{1 + \abs{z}})}}}{\log\paa{1 + 2 \abs{z}}}}$ & 04:00:02\\
         GPG            & $1.9977\cdot 10^{-3}$ & $0.13401$ & 00:09:30\\
         GPZGD          & $5.1140\cdot 10^{-4}$ & $0.13401 +  0.043802 (0.18649 z (1.8686 + z)^2 + 0.153168 (-4.785 + z) z \sin \paa{\sin(z)})$ & 03:42:23\\
         ITEA           & $1.9684\cdot 10^{-4}$ & $0.16115 + 0.00210702 z^3 - 0.0703969 \cos{z} -  0.00078241 \ln \paa{\frac{1}{z^3}} + 0.0039121 \ln(z^5)$ & 00:07:10\\
         Operon         & $2.2276\cdot 10^{-5}$ & $0.05603 + 0.074546 z$ & 00:00:13\\
         PySR           & $3.1870\cdot 10^{-4}$ & $0.077633 z + 0.077633 \cos\paa{\sin\paa{z}}$ & 00:34:39\\
         QLattice       & $1.9738\cdot 10^{-4}$ & $0.19878 - 0.16512 \tanh\paa{1.04296 - 0.56534 z}$ & 01:11:31\\
         uDSR           & $1.9544\cdot 10^{-4}$ & $0.931898 + z(0.278604 + z (-1.30941 + z (2.60802 + (-2.07853 + 0.576118 z) z))) +  \sin\paa{e^{z + \cos\paa{e^{\sin(z)}}}}$ & 02:03:41\\
         \hline
        \end{tabular}
\begin{tabular}{ |p{2.52cm}||p{2.15cm}|p{7.54cm}|p{1.43cm}|   }
         \hline
         \multicolumn{4}{|c|}{Cosmological dataset: C1c} \\
         \hline
         \hline
         Algorithm & MSE & Equation & Runtime\\
         \hline
         AI-Feynman     & $6.8164\cdot 10^{-6}$ & $0.39026 - \frac{1}{\pi + e^z \Omega_{m,0} - \Omega_{m,0} \cos(z)}$ & 08:53:26\\
         DSO            & $1.8711\cdot 10^{-4}$ & $e^{-e^{\frac{1}{1 + \frac{1}{\sqrt{\Omega_{m,0}}}}}} \sqrt{z \Omega_{m,0}}$ & 02:03:08\\
         DSR            & $1.4347\cdot 10^{-4}$ & $\Omega_{m,0} \sin \paa{\frac{\sqrt{e^z}}{e^{\sqrt{\Omega_{m,0} + \sqrt{2} \Omega_{m,0}}} + 4 \Omega_{m,0}}}$ & 01:18:44\\
         FFX            & $3.1016\cdot 10^{-6}$  & $0.0758 + 0.00387 z^2 + 0.156 z \Omega_{m,0} -  0.00854 \Omega_{m,0}^2 + 0.01711 z \ln(z)$ & 00:00:33\\
         Genetic Engine & $3.6670\cdot 10^{-5}$ & $\ln\big(1 + \big| -10^{-6} + \Omega_{m,0} (0.00891 + 0.99 \Omega_{m,0} + z (99\cdot 10^{-5}(1 -  z) - 0.99 \Omega_{m,0} +0.99 z \Omega_{m,0})) +(-0.0001 + 0.99 \Omega_{m,0}) \sqrt{\abs{z}}   \Omega_{m,0} + 10 \ln \paa{1 + \abs{\Omega_{m,0}}} \big|\big) -  \ln{ \abs{\Omega_{m,0} + 10 \ln\paa{1 + \abs{\Omega_{m,0}}}}}$ & 04:00:02\\
         GPG            & $3.6054\cdot 10^{-8}$ & $0.088766 + \paa{0.016939 + \frac{ 0.0019861 \Omega_{m,0} \cos(z)}{z+  \cos(5.558 - z)}} \times \bigg(\frac{(2.7357 +       0.02813 \Omega_{m,0}) \Omega_{m,0} z (4.1279 + z)}{1.0522 + \Omega_{m,0}} - 1.113 \sin(2.0505 - z)\bigg)$ & 00:52:44\\
         GPZGD          & $1.3938\cdot 10^{-6}$ & $0.1304 + 0.004473 z^2 + z \left(0.03948 + 0.010890 \Omega_{m,0}\right) + \Omega_{m,0} \left(0.01850 - 0.001507 \Omega_{m,0}\right) $ & 04:00:06\\
         ITEA           & $4.2260\cdot 10^{-9}$ & $0.03522 - 0.009395 e^z + 0.005100 z^3 + 0.08818 \sqrt{z^2 \Omega_{m,0}^2} + 0.07389 \sqrt{\abs{z^3 \Omega_{m,0}}} + 0.04640 \cos(z \Omega_{m,0})$ & 00:46:30\\
         Operon         & $4.5888\cdot 10^{-4}$ & $0.05815 + 0.071337 z$ & 00:00:27\\
         PySR           & $4.3535\cdot 10^{-6}$ & $0.08991 \paa{z + \cos(z \Omega_{m,0})}\sin(z \Omega_{m,0}) + 0.08991 \sin\paa{\cos (\Omega_{m,0})}$ & 01:18:05\\
         QLattice       & $6.1321\cdot 10^{-9}$ & $0.09638 \Big( 0.5546 + e^{z (1.873 + z (-0.2834 + (0.01906 - 0.00048 z) z))}\times (10^{-4} + 0.9737 \Omega_{m,0}) -\Omega_{m,0}\Big)^{1/2} -0.00019 $ & 01:18:05\\
         uDSR           & $2.2917\cdot 10^{-30}$ & $\Big(0.00512511 +  z (0.0153754 + (0.0153754 + 0.00512511 z) z) \Omega_{m,0}\Big)^{1/2}$ &00:00:33\\
         \hline
        \end{tabular}
\begin{tabular}{ |p{2.52cm}||p{2.15cm}|p{7.54cm}|p{1.43cm}|  }
         \hline
         \multicolumn{4}{|c|}{Cosmological dataset: C1d} \\
         \hline
         \hline
         Algorithm & MSE & Equation & Runtime\\
         \hline
         AI-Feynman     & $4.457\cdot 10^{-5}$ & $-0.0005896+ e^{z \sqrt{\frac{\Omega_{m,0}}{\cos\paa{\Omega_{m,0}}}}} H_0$ & 08:53:37\\
         DSO            & $4.142\cdot 10^{-6}$ & $H_0 + \sin \bigg(H_0 z \times \sqrt{\Omega_{m,0} (z + \paa{2^{\frac{1}{4}} H_0^{\frac{1}{4}} + \sqrt{z} + z} \Omega_{m,0})}\bigg)$ & 02:03:23\\
         DSR            & $1.267\cdot 10^{-5}$ & $e^{z \sqrt{\Omega_{m,0}}} H_0$ & 01:09:36\\
         FFX            & $1.396\cdot 10^{-5}$ & \footnotesize $0.0279 + 1.6 H_0^2 - 0.0154 z + 0.00453 z^2 - 0.0673 \Omega_{m,0} + 0.0864 z \Omega_{m,0} - 0.0335 \Omega_{m,0}^2 + H_0 (0.253 + 0.509 z + 1.76 \Omega_{m,0}) + 0.0165 \max(0, -1.75 + z) + 0.0155 \max(0, -1.49 + z) + 0.0174 \max
         (0, -1.24 + z) + 0.0169 \max(0, -0.987 + z) + (0.382 H_0 - 0.011 z + 0.00573 \Omega_{m,0}) \max(0, -0.733 + z) + (0.00319 + 0.118 H_0 - 0.0153 z +0.0282 \Omega_{m,0}) \max(0, -0.48 + z) + (0.000791 + 0.0154 \Omega_{m,0} - 0.0466 \max(0, -0.48 + z)) \max(0, 0.18 - \Omega_{m,0}) +(0.000012 \Omega_{m,0} - 0.0157 \max(0, -0.48 + z)) \max(0, 0.287 - \Omega_{m,0}) + \max(0, 0.0914 - H_0) (-0.0187 + 1.56 H_0 - 0.105 z -0.2 \Omega_{m,0} + 0.471 \max(0, 0.18 - \Omega_{m,0}) + 0.295 \max(0, 0.287 - \Omega_{m,0}) + 0.124 \max(0, 0.34 - \Omega_{m,0}) + (-0.0241 z + 0.0494 \Omega_{m,0}) \max(0, 0.34 - \Omega_{m,0})$ & 00:04:25\\
         Genetic Engine & $8.032\cdot 10^{-6}$ & $\ln\Big(1 + \bigg| 2 H_0^2 (1 + z) + 0.01 z \Omega_{m,0} + H_0 (0.02 + z (1 + z) \Omega_{m,0}) + \log\paa{1 + \abs{\frac{H_0}{1 + H_0}}}\bigg|\Big)$ & 04:00:03\\
         GPG            & $7.3443\cdot 10^{-7}$ & $0.4993 + 0.5158 (0.8652 +  \cos(H_0 (2.234 z + 4.946 \Omega_{m,0}))) (-0.5143 + H_0 +  H_0 (H_0 - z) (0.7688 +  z) (-1.108 +\Omega_{m,0}) \Omega_{m,0} - \cos(1.568 + H_0 z \Omega_{m,0}))$ & 02:02:03\\
         GPZGD          & $4.286\cdot 10^{-5}$ & $0.1143 + 0.02788 (-0.2847 + 2.635 z +  H_0 (3.624 + z - 0.5 \Omega_{m,0}) +1.191 \Omega_{m,0}) (0.4654 + \sin\paa{0.001689 H_0 + 0.1178\Omega_{m,0}})$ & 04:02:59\\
         ITEA           & $5.052\cdot 10^{-8}$ & $-0.00006954 + 1.596 \sqrt{H_0^2 z^2  \Omega_{m,0}^2 } + \sqrt{H_0^2} ((-0.03965 - 0.3329 \Omega_{m,0}^2) \abs{z}^{5/2} +  0.6482 z^2 \sqrt{\abs{\Omega_{m,0}}}) + 0.9949 \sin\paa{H_0}$ & 09:50:16\\
         Operon         & $1.2380\cdot 10^{-4}$ & $0.00402 + 1.025 H_0 z + 2.393 H_0 \Omega_{m,0}$ & 00:04:35\\
         PySR           & $3.268\cdot 10^{-6}$ & $H_0 + H_0 (H_0 + z^2 + \sin(z)) (0.09293 + \sin \paa{\Omega_{m,0}})$ & 06:01:51\\
         QLattice       & $6.005\cdot 10^{-7}$ & $e^{-1.224 e^{-\frac{1.279}{ 0.4023 + z (1.269 + z)} - (2.494 + 3.169 \Omega_{m,0}) \Omega_{m,0}}}\times e^{(0.9798 - 0.1242 z) z} (0.00004588 + 0.9823 H_0)$ & 04:09:02\\
         uDSR           & $3.355\cdot 10^{-29}$ & $1.732 H_0 \sqrt{0.3333 + z (1 + z + 0.3333 z^2) \Omega_{m,0}}$ & 00:01:17\\
         \hline
        \end{tabular}
\begin{tabular}{ |p{2.52cm}||p{2.15cm}|p{7.54cm}|p{1.43cm}| }
         \hline
         \multicolumn{4}{|c|}{Cosmological dataset: C2a} \\
         \hline
         \hline
         Algorithm & MSE & Equation & Runtime\\
         \hline
         AI-Feynman     & $1.3715\cdot 10^{-10}$ & $0.071568 - H + 0.071611 z$ & 08:53:26\\
         DSO            & $3.6475\cdot 10^{-4}$ & $e^{-e^{\cos{H}} - H + \sqrt{z}} - H$ & 03:02:26\\
         DSR            & $1.5928\cdot 10^{-4}$ & $-2 H + \sin \paa{\frac{(H^2 z)^{1/4}}{e^{1/4}}}$ & 01:20:14\\
         FFX            & $8.4654\cdot 10^{-6}$ & $0.0704 - 0.946 H + 0.066 z$ & 00:00:20\\
         Genetic Engine & $3.9676\cdot 10^{-5}$ & $1/\Bigl(H (-0.01 + z) z \log\paa{1 + \abs{z}}\Bigr)\times \Bigl(H (H^2 (0.002 - 0.2 z) + 0.01 z^2 - 0.1 H z^2 +  H^3 (-0.02 + 2z))+(0.028748 H z^2 +  H^3 (0.0057496 + (-0.55965 - 1.5311 z) z)+(-0.00031623 +  0.031623 z) z^2 \log\paa{1 + 0.1 \abs{z}}) \log\paa{1 + \abs{z}}\Bigr) $ & 04:00:03\\
         GPG            & $4.6841\cdot 10^{-10}$ & $0.071639 - 1.0001 H + 0.071558 z$ & 00:43:55\\
         GPZGD          & $1.6298\cdot 10^{-31}$ & $0.017062 - 0.05722 H + 0.0395799 z$ & 04:00:04\\
         ITEA           & $1.5181\cdot 10^{-32}$ & $0.07159 - H + 0.07159 z$ & 00:37:57\\
         Operon         & $1.1035\cdot 10^{-3}$ & $0.09842 - 0.62533 H$ & 00:00:26\\
         PySR           & $1.0775\cdot 10^{-31}$ & $0.07159 - H + 0.07159 z$ & 01:19:06\\
         QLattice       & $2.1592\cdot 10^{-18}$ & $0.07159 - H + 0.07159 z$ & 01:34:42\\
         uDSR           & $2.1666\cdot 10^{-30}$ & $0.07159 - H + 0.07159 z$ & 00:00:33\\
         \hline
        \end{tabular}
\begin{tabular}{ |p{2.52cm}||p{2.15cm}|p{7.54cm}|p{1.43cm}|  }
         \hline
         \multicolumn{4}{|c|}{Cosmological dataset: C2b} \\
         \hline
         \hline
         Algorithm & MSE & Equation & Runtime\\
         \hline
         AI-Feynman     & $2.5761\cdot 10^{-3}$ & $0.00061452 \sqrt{\cos\paa{z - \omega}}$ & 08:53:26\\
         DSO            & $8.7609\cdot 10^{-4}$ & $e^{-2 z} z^3 \omega \sin\paa{\omega}$ & 02:14:18\\
         DSR            & $8.2501\cdot 10^{-4}$ & $z \omega \cos\paa{\omega} \paa{\omega - \sin\paa{\omega}}$ & 01:02:51\\
         FFX            & $8.3131\cdot 10^{-6}$ & $0.00088 + z (-0.0127 - 0.00114 z - 0.0861 \omega) + (-0.0058 z - 0.152 \omega) \max\paa{0, 0.264 + \omega} + (0.0113 - 0.14 z - 0.0676 \Omega) \max\paa{0,0.396 + \omega} + 0.0596 \omega \max{0, 0.66 + \omega} +0.00984 \omega \max\paa{0, 0.792 + \omega}$ & 00:00:29\\
         Genetic Engine & $3.2259\cdot 10^{-5}$ & $\frac{1}{(0.1 + z) \sqrt{\abs{\omega}} \sqrt{\abs{-\frac{0.01}{\omega} + \ln\paa{2}}}}\times \big( 0.00001 +  z (-0.000911 + (-0.009019 - 0.00009 z) z) + (10^{-7} - 0.0001 z^4 +z^3 (-0.010021 - 0.00101 \omega) + (0.000011 + 0.0001 \omega) \omega +z (9.9\cdot10^{-7} + (-0.0000911 - 0.01001 \omega) \omega)+z^2 (-0.0010012 + (-0.10111 - 0.0001 \omega) \omega)) \sqrt{\abs{\omega}}\big)$ & 04:00:03\\
         GPG            & $6.7220\cdot 10^{-8}$ & $-0.000082 - 0.090442 z \big(1.6273 - \frac{2 z + 2\omega  (z + \omega ) - \cos(z)}{-3.957 +   z (1.333 + z) \omega }\big) \paa{0.32197 + \sin\paa{\sin(\omega)}}$ & 00:57:17\\
         GPZGD          & $5.8316\cdot 10^{-7}$ & $0.017062 + 0.048862 (1.82618 - \omega + 0.30712 (2.7244 + z) (-0.617711 + \omega) (6.07434 + \omega) +     \sin\paa{2.20643 - \omega} - \sin\paa{\omega}) (-0.25093 - 0.017332 z -0.0222548 \sin(z) \sin\paa{\omega})$ & 04:00:11\\
         ITEA           & $1.7575\cdot 10^{-7}$ & $0.010554 - 0.015561 e^{\omega} + (-0.0543818 + \sqrt{\omega^2} (0.20119 + 0.0232074 \abs{z})) \abs{z}^{3/2} -0.10277 z^2 \abs{\omega}^{3/2}$ & 00:30:54\\
         Operon         & $7.1203\cdot 10^{-4}$ & $-0.05316 - 0.14221\omega$ & 00:00:27\\
         PySR           & $1.0410\cdot 10^{-5}$ & $z \paa{-0.064556 - 0.199302 \sin\paa{ \sin \paa{ \sin \paa{\omega}}}}$ & 01:18:13\\
         QLattice       & $1.3879\cdot 10^{-16}$ & $0.07159 + 0.07159 z - 0.07159 (1 + z)^{1.5 + 1.5\omega}$ & 01:19:57\\
         uDSR           & $4.4729\cdot 10^{-8}$ & $z (-0.029821 + z^2 (-0.0059464 - 0.015213 \omega) + \omega (-0.076830 + 0.025993 \omega - 0.011582 \omega^3) + z (-0.012088 + \omega (-0.079478 + (-0.12207 - 0.041603 \omega) \omega))) \sqrt{\sqrt{z} + \cos\paa{z}}$ & 08:04:58\\
         \hline
        \end{tabular}
\begin{tabular}{ |p{2.52cm}||p{2.15cm}|p{7.54cm}|p{1.43cm}|  }
         \hline
         \multicolumn{4}{|c|}{Cosmological dataset: C3a} \\
         \hline
         \hline
         Algorithm & MSE & Equation & Runtime\\
         \hline
         AI-Feynman     & $2.7984\cdot 10^{-6}$ & $-0.34629 + 2 z + \sin \paa{\ln\paa{1 + \frac{1}{\sqrt{z}}}}$ & 08:53:25\\
         DSO            & $1.1025\cdot 10^{-4}$ & $e^{\sin\paa{\sqrt{z^{9/4}}}} \sin\paa{z}^{1/8}$ & 01:51:17\\
         DSR            & $9.4667\cdot 10^{-5}$ & $\sqrt{z + \paa{\sqrt{\sqrt{z} \sqrt{z^2}} \sqrt{\sqrt{z} + z}}^{1/4}} + \sin\paa{z^2}$ & 01:22:39\\
         FFX            & $1.8697\cdot 10^{-4}$ & $0.854 + 1.07 z - 0.106 \max\paa{0, 0.88 - z} + 0.00322 \max\paa{0, -0.64 + z} +0.0764 \max\paa{0, -0.52 + z} + 0.0869 \max\paa{0, -0.4 + z} + 0.329 \max\paa{0, -0.28 + z}$ & 00:00:09\\
         Genetic Engine & $7.7503\cdot 10^{-6}$ & $-0.0101 + \frac{0.01}{(-0.001 + z)} + z + \sqrt{ \ln\paa{1 + \abs{z}^{1/4}}} + \ln\paa{1 + \abs{-0.1 + z}} (0.01 z + \ln\paa{1 + \abs{z}})$ & 04:00:02\\
         GPG            & $1.7598\cdot 10^{-1}$ & $1.5248$ & 00:08:49\\
         GPZGD          & $2.3718\cdot 10^{-10}$ & $1.5248 - 0.071297 (-1.858 + z + 3.1905 \sin\paa{0.19116 - 0.31729 z}) (-1.7455 + z (3.7687 + z) + 1.85786 \sin\paa{0.95534 + z})$ & 04:00:01\\
         ITEA           & $4.2795\cdot 10^{-13}$ & $0.90149 + 0.53752 z^2 + 0.018102 z^4 - 0.51308 \sqrt{\abs{z}} + 0.021246 \ln(z) + 1.5975 \sin(z)$ & 00:07:34\\
         Operon         & $3.4873\cdot 10^{-4}$ & $0.63758 + 1.6186 z$ & 00:00:13\\
         PySR           & $3.3619\cdot 10^{-7}$ & $-0.25753 + 1.4661 z^2 + (1 + z) \cos{z}$ & 00:39:03\\
         QLattice       & $6.3230\cdot 10^{-11}$ & $0.84231 + (0.1493 - 1.6947 z) \tanh\big(0.28708 - 0.98918 z - \tanh\paa{1.3646 + 4.01013 z}\big)$ & 01:24:10\\
         uDSR           & $4.1879\cdot 10^{-13}$ & $\Big(\big(0.50883 + z (2.16401 + z (11.0341 + z (9.92183 + (31.6592 - 4.58133 z) z)))\big) \cos\paa{\sin\paa{z + \cos\paa{z}}}\Big)^{1/4}$ & 02:02:22\\
         \hline
        \end{tabular}
\begin{tabular}{ |p{2.55cm}||p{2.2cm}|p{8.4cm}|p{1.4cm}|  }
         \hline
         \multicolumn{4}{|c|}{Cosmological dataset: C3b} \\
         \hline
         \hline
         Algorithm & MSE & Equation & Runtime\\
         \hline
         AI-Feynman     & $1.4727\cdot 10^{-4}$ & $1.74408 \paa{-1 + \cos\paa{\ln\paa{\frac{z}{1 + \cos\paa{\cos\paa{\sqrt{z}}}}}}}$ & 08:53:25\\
         DSO            & $6.0531\cdot 10^{-3}$ & $-e^{\cos\paa{\sqrt{z}}} + \sqrt{z} + \cos\paa{\frac{1}{\sqrt{z}}}$ & 02:01:01\\
         DSR            & $6.3937\cdot 10^{-4}$ & $\frac{z - \sqrt{\cos\paa{z}} - 2 \cos\paa{z}}{3 z + \cos\paa{\sqrt{1 + z}}}$ & 00:54:03\\
         FFX            & $2.0215\cdot 10^{-4}$ & $\frac{-1.3112 + 0.70091 z}{0.30212 + z (0.53112 + z)}$ & 00:00:07\\
         Genetic Engine & $4.6980\cdot 10^{-4}$ & $\frac{1}{(0.01 + z)(-0.0075724 + z (-0.024276 + z))}\times\frac{1}{(0.13206 + z (-1.7439 + z (9.8243 + 1. z)))^2}\times\bigg(0.00001258 + z (-0.00029719 +  z (-0.000095321 +  z (0.081972 + z (-1.2064 + z (7.55163 +  z (-16.908 + z (-28.497 + z (100.011 + z (0.899891 + (-2.93686 - 0.2 z) z)))))))))\bigg)-\frac{ 0.99 \sqrt{\abs{z}}}{0.01 + z}$  & 04:00:02\\
         GPG            & $6.8084\cdot 10^{-1}$ & $-1.31$ & 00:08:15\\
         GPZGD          & $5.0238\cdot 10^{-7}$ & $-1.5643 + z^2 (0.028230 + (0.17824 - 0.040466 z) z) +0.863365 \sin\paa{0.652812 + z}$ & 03:19:41\\
         ITEA           & $1.0773\cdot 10^{-10}$ & $-117.78 - 37.117 z^3 + 79.351 \abs{z}^{5/2} + 112.87 \cos\paa{z} + 0.082433 \cos\paa{z^4} + 16.8726 \sin\paa{z}$ & 00:07:32\\
         Operon         & $1.2303\cdot 10^{-4}$ & $-0.08774 - 4.4804 e^{-2.8474 z}$ & 00:00:14\\
         PySR           & $6.5462\cdot 10^{-6}$ & $\frac{-1.6633 + z}{-0.65998 + e^z}$ & 00:37:20\\
         QLattice       & $6.3230\cdot 10^{-9}$ & $0.18811 - \frac{4.76604}{-0.0482153 + e^{(2.59213 - 0.41332 z) z} +  0.49838 z}$ & 01:22:29\\
         uDSR           & $3.6453\cdot 10^{-11}$ & $\frac{7.2424 e^{-z} \cos\paa{z - \cos\paa{z}}}{-0.81024 + z \paa{-3.2244 + z \paa{-3.6363 + z (-2.1385 + z (1.4662 + z))}}}$ & 02:06:11\\
         \hline
        \end{tabular}
\begin{tabular}{ |p{2.52cm}||p{2.15cm}|p{7.54cm}|p{1.43cm}| }
         \hline
         \multicolumn{4}{|c|}{Cosmological dataset: C3c} \\
         \hline
         \hline
         Algorithm & MSE & Equation & Runtime\\
         \hline
         AI-Feynman     & $1.7755\cdot 10^{-3}$ & $5.723 \sin\paa{\sin\paa{f_o (1 + f_o - \cos\paa{e^z})}}$ & 08:53:25\\
         DSO            & $3.2599\cdot 10^{-3}$ & $4 f_o (1 + z + z^2)$ & 01:46:58\\
         DSR            & $2.3962\cdot 10^{-3}$ & $f_o \paa{4 + (4 + e^z) z + z \sin\paa{z}}$ & 01:30:05\\
         FFX            & $4.7415\cdot 10^{-4}$ & $0.247 + 1.48 f_o^2 + (0.0229 + 0.33 z) z + f_o (3.09 + 5.93 z) +0.11769  \ln\paa{f_o}$ & 00:00:14\\
         Genetic Engine & $4.2219\cdot 10^{-4}$ & $\frac{9.95037}{\sqrt{|(0.1 + z)}}\sqrt{\log\paa{1 + \abs{z}}}\times \sqrt{ |(f_o (-0.01 + f_o + z^2) (-0.101 + \sqrt{ \abs{f_o}}))|} $ & 04:00:03\\
         GPG            & $1.0670\cdot 10^{-5}$ & $-0.04437 + 5.0559 f_o (0.62133 + f_o + z + z^2) \cos(2.7819 f_o z) \cos\big(7.643 (-0.96138 + f_0) f_0 (f_o - 0.45282 \cos(f_o))\big)$ & 00:16:09\\
         GPZGD          & $9.3926\cdot 10^{-5}$ & $1.30095 - 0.013081 f_o^2 z + (0.39948 + 0.026055 z) z + f_o (0.34708 + (0.063779 - 0.0047181 z) z)$ & 04:00:02\\
         ITEA           & $1.1606\cdot 10^{-6}$ & $0.077995 + 43.919 f_o^4 z^5 + 7.5085 \abs{f2}^{3/2} - 372.78 \abs{f_o} \abs{z} + 377.62 \sin\paa{f_o z} + 5.059 \sin\paa{f_o z^2}$ & 00:15:28\\
         Operon         & $4.0712\cdot 10^{-3}$ & $-0.80872 + 7.6801 f_o + 1.4508 z$ & 00:00:15\\
         PySR           & $1.7839\cdot 10^{-3}$ & $-(-3.1935 + f_o) f_o \paa{e^z + f_o + z}$ & 00:43:52\\
         QLattice       & $2.6170\cdot 10^{-6}$ & $\exp\Bigl(f_o (26.254 + f_o (-95.967 + (214.09 - 193.26 f_o) f_o)) + 2.1979 z + f_o (-2.5315 + (-1.7758 - 0.25197 f_o) f_o) z + (-0.38712 + (-0.20255 - 0.0265 f_o) f_o) z^2\bigr)$ & 01:21:19\\
         uDSR           & $1.4228\cdot 10^{-7}$ & $f_o (-f_o - \sqrt{z} + (18.188 z)/(f_o^4 (-0.00080365 - 0.0024583 z) - 0.00029248 f_o^2 z^2 + f_o^3 (-0.00031865 + z (-0.0040394 + 8.4073 z)) + f_o z (-7.4686 + z (16.914 + z (-12.9 + 3.869 z))) + z (5.9143 + z (-10.329 + z (9.4388 + z (-4.7351 + z))))))$ & 08:56:52\\
         \hline
        \end{tabular}
\begin{tabular}{ |p{2.52cm}||p{2.15cm}|p{7.54cm}|p{1.43cm}| }
         \hline
         \multicolumn{4}{|c|}{Cosmological dataset: C3d} \\
         \hline
         \hline
         Algorithm & MSE & Equation & Runtime\\
         \hline
         AI-Feynman     & $5.5780\cdot 10^{-3}$ & $-3.31857 \paa{1 + \ln\paa{ \frac{\cos\paa{1 + f_o}}{\sqrt{\sin\paa{z}}}}}$ & 08:53:25\\
         DSO            & $4.7046\cdot 10^{-2}$ & $-e^{\cos\paa{e^{f_o + z}} + \cos(z)} + f_o$ & 02:09:10\\
         DSR            & $5.1333\cdot 10^{-2}$ & $-\frac{z + \cos\paa{e^{f_o + f_o (e^z + 2 f_o) z^{3/2}}}}{z}$ & 01:26:32\\
         FFX            & $1.1563\cdot 10^{-3}$ & $\frac{-1.109 + 0.24877 z + f_o (1.6621 + 3.2234 f_o + 1.0082 z)}{0.27248 + (0.21063 +  0.10872 z) z + f_o (-0.73297 + z)}$ & 00:00:14\\
         Genetic Engine & $4.8526\cdot 10^{-3}$ & $\frac{-0.969377 + (0.002 + 2. f_o) z + \sqrt{\abs{0.1 + f_o}} \sqrt{\ln\paa{1 +  \abs{z}}}}{\ln\paa{1 + \sqrt{\abs{0.01 + 0.1 z + f_o (0.1 + z)}}}}$& 04:00:02\\
         GPG            & $1.8124\cdot 10^{-5}$ & $-\frac{10.228 \cos\paa{\frac{6.8966 f_o (f_o -  z)}{3.313 + z}}}{-1.518 + f_o + \frac{0.40741 f_o^2)}{z} + \frac{(-1.0701 + f_o) \cos(5.4249 - f_o)}{ 0.0545889 + z}}-6.12395 $ & 00:15:22\\
         GPZGD          & $1.1148\cdot 10^{-3}$ & $-1.20718 + f_o (0.36614 + (-0.01031 - 0.039932 z) z) + z (0.70714 + (-0.29968 + 0.083566 z) z)$ & 04:00:03\\
         ITEA           & $2.4749\cdot 10^{-5}$ & $-1.404 + 14.347 \abs{f_o}^{(5/2} + \frac{0.1158}{\abs{z}} + 16.604 \abs{f_o} \sqrt{\abs{z}} - 1.8608 \ln\paa{\frac{1}{z}} - 13.189 \sin\paa{f_o z}$ & 00:13:36\\
         Operon         & $2.5925\cdot 10^{-3}$ & $-1.6785 + 7.3648 f_o + 1.4487 \ln\paa{\abs{z}}$ & 00:00:16\\
         PySR           & $1.5662\cdot 10^{-2}$ & $(-1 + 6.3985 f_o) z -\frac{\cos\paa{z^2}}{f_o + z}$ & 00:49:22\\
         QLattice       & $1.4790\cdot 10^{-5}$ & $0.92085 + \frac{7.7295}{-1.1407 +f_o - 1.9551 z}+ 0.58269 e^{(9.067 - 8.8869 f_o) f_o + (-0.45659 - 0.11034 z) z} $ & 01:25:34\\
         uDSR           & $1.2834\cdot 10^{-6}$ & $\frac{1}{f_o - \sqrt{\cos\paa{\cos\paa{z^2}}}} \Big(3.9998 +  f_o^4 (-0.033227 - 0.0048309 z) +  f_o^3 (-0.011253 + (-0.0077552 - 0.00045493 z) z) +  f_o^2 (-0.000025891 +  z (-0.0011397 + (-0.00058458 - 0.000041934 z) z)) + f_o (-7.2986 + z^2 (13.032 + z (-18.308 + 7.3428 z))) + z (-7.8979 + z (10.875 + z (-10.587 + (7.1956 - 2.304 z) z)))\Big)$ & 08:10:39\\
         \hline
        \end{tabular}
\begin{tabular}{ |p{2.52cm}||p{2.15cm}|p{7.54cm}|p{1.43cm}| }
         \hline
         \multicolumn{4}{|c|}{Cosmological dataset: C3e} \\
         \hline
         \hline
         Algorithm & MSE & Equation & Runtime\\
         \hline
         AI-Feynman     & $2.1808\cdot 10^{-3}$ & $2.0406 e^{\sec \paa{1 + \Omega_{Q,0} }\sin\paa{z}} \Omega_{m,0}$ & 08:53:25\\
         DSO            & $1.2224\cdot 10^{-3}$ & $2 \Omega_{m,0} + z \paa{\Omega_{m,0} + \sqrt{2 \Omega_{m,0} + 2 z \Omega_{m,0}}}$ & 01:50:32\\
         DSR            & $1.2318\cdot 10^{-3}$ & $2 \Omega_{m,0} +  z \bigg(\sqrt{2} \sqrt{\Omega_{m,0}} +  \sqrt{\Omega_{m,0} \paa{\Omega_{m,0} +z \sqrt{ \sin\paa{2 \Omega_{m,0}}}}}\bigg)$ & 01:41:27\\
         FFX            & $5.6198\cdot 10^{-4}$ & $0.976 + z (0.0709 + 0.341 z - 3.94 \Omega_{Q,0}) - 0.861 \Omega_{Q,0} + \ln\paa{z} (0.12464 z - 0.041117 \ln\paa{\Omega_{m,0}}) + \ln\paa{\Omega_{m,0}} (0.35569 + 0.43758 \ln \paa{\Omega_{R,0}})$ & 00:00:22\\
         Genetic Engine & $1.3613\cdot 10^{-3}$ & $\Big((0.00031623 + 0.031623 z) z^5 + 0.001 \Omega_{m,0} +z^2 \ln \big(1 + \ln \paa{1 + \abs{\Omega_{Q,0}}}\big)\Big)/\Big(z^2 \ln \big( 1 + \frac{0.1}{\sqrt{\abs{z (-0.01 + \Omega_{R,0})}}}\big)\Big)$ & 04:00:02\\
         GPG            & $6.8433\cdot 10^{-6}$ & $1.3725 + 1.0573\Omega_{Q,0} +  ( 0.30976 \Omega_{m,0} (H_0 +\Omega_{Q,0}) ((4.7922 +  H_0)\Omega_{Q,0} +  z (-1 + \Omega_{Q,0})))/(\Omega_{Q,0}^2 (0.60834 +  z (-0.1516 + z) \Omega_{m,0} (H_0 +\Omega_{Q,0}) \cos\paa{6.9275\Omega_{Q,0}})) - 1.0572 \cos \paa{H_0 (-1.2993 + z) + z +   
         \sin(\Omega_{m,0})} + (-1.0218 H_0 - 1.0218\Omega_{Q,0}) \cos(H_0) \sin(z)$ & 00:18:55\\
         GPZGD          & $5.8433\cdot 10^{-4}$ & $1.3252 + 0.51604\times  (\sin(\Omega_{Q,0} (0.21285 - 0.11323 \Omega_{R,0})) + 0.062808\times (z + 1.1475 \Omega_{m,0}) (12.13 + z - \sin\paa{\Omega_{R,0}}))$ & 04:00:02\\
         ITEA           & $4.5589\cdot 10^{-7}$ & \small $-243.902 +  0.0275 e^{\frac{H_0 \Omega_{Q,0}^3}{ z^2 \Omega_{m,0}^5 \Omega_{R,0}}} + 250.25 e^{\frac{H_0 z^2 \Omega_{Q,0}^4 \Omega_{R,0}^5}{\Omega_{m,0}^3}} - \frac{0.6278 \abs{\Omega_{Q,0}} \abs{\Omega_{R,0}}}{\abs{H_0^{5/2} \Omega_{m,0}}} + 369.6 \sqrt{\abs{\frac{H_0^3 z^2 \Omega_{Q,0}^4 \Omega_{R,0}^3}{\Omega_{m,0}^2}}} - 1.1548 \sin\paa{\frac{z^3 \Omega_{m,0}^4 \Omega_{R,0}}{\Omega_{Q,0}^2}}$ & 00:21:57\\
         Operon         & $4.5614\cdot 10^{-3}$ & $-0.53079 + 1.4519 z - 4.982 \Omega_{Q,0}$ & 00:00:15\\
         PySR           & $1.2605\cdot 10^{-3}$ & $2 \Omega_{m,0} + (z + 
        2 \Omega_{m,0} - \Omega_{Q,0}) \sin\paa{\sin(z)}$ & 01:01:31\\
        QLattice       & $2.2399\cdot 10^{-6}$ & $0.03285 +   4.6164 \tanh \bigg(0.28715 \exp\big(-0.33924 z^2 + (-4.6641 -1.8771 \Omega_{Q,0}) \Omega_{Q,0} + z (1.9828 + 1.596 \Omega_{Q,0}) -   0.39264 \ln \paa{ 0.33295 +  8.651 \Omega_{m,0}}^2\big) (0.03849 + \Omega_{m,0})^{1.1649}\bigg)$ & 01:24:51\\
         uDSR           & $4.1677\cdot 10^{-3}$ & $e^{2 \Omega_{m,0} + \Omega_{Q,0}} (z + \Omega_{m,0})$ & 05:51:49\\
         \hline
        \end{tabular}
\begin{tabular}{ |p{2.52cm}||p{2.15cm}|p{7.54cm}|p{1.43cm}| }
         \hline
         \multicolumn{4}{|c|}{Cosmological dataset: C3f} \\
         \hline
         \hline
         Algorithm & MSE & Equation & Runtime\\
         \hline
         AI-Feynman     & $1.7502\cdot 10^{-4}$ & $-6.60223 \paa{\Omega_{R,0} - \sin\paa{\sqrt{\sin\paa{\frac{z}{1 + \Omega_{Q,0}}}}}}$ & 08:53:26\\
         DSO            & $2.5639\cdot 10^{-2}$ & $\frac{(z + \Omega_{m,0} -  2 \Omega_{R,0}) \Omega_{R,0}}{\sqrt{z}}$ & 02:16:06\\
         DSR            & $8.3090\cdot 10^{-3}$ & $-e^{\cos\paa{4 z}} + z - \Omega_{Q,0} -\cos\paa{\sqrt{\Omega_{m,0}} + 2 \Omega_{m,0}} - \cos\paa{\Omega_{Q,0}}$ & 01:11:15\\
         FFX            & $1.5102\cdot 10^{-3}$ & $0.985 + 0.19 \Omega_{m,0} - 1.03 \Omega_{Q,0} - 2.42 \Omega_{R,0} + 1.46 \abs{\Omega_{Q,0}} + 1.0684 \ln\paa{z} - 1.1205 \ln\paa{\Omega_{R,0}} -  0.413 \max \paa{0, 0.4 - z} - 0.472 \max \paa{0, 0.52 - z} -  0.329 \max \paa{0, 0.64 - z} - 0.248 \max \paa{0, 0.76 - z}$ & 00:00:20\\
         Genetic Engine & $3.2492\cdot 10^{-2}$ & $\frac{1}{z \Omega_{Q,0} \sqrt{\abs{\frac{(H0 + z) \Omega_{Q,0}}{-1 +  z}}}} (\Omega_{Q,0} (0.00010207 + \Omega_{Q,0} \ (0.0010207 + 0.10207\Omega_{R,0}) +   0.010207 \Omega_{R,0}) +   H_0 (-0.00010207 -  0.010207 \Omega_{R,0} + \Omega_{Q,0} (0.00010207 - 0.10207 z + 0.010207 \Omega_{R,0} -   10.207 z \Omega_{R,0})))$ & 04:00:03\\
         GPG            & $1.4640\cdot 10^{-5}$ & $-2.7969 + \frac{\frac{7.0644 H_0}{z - \Omega_{Q,0}} +  5.7685 z\Omega_{Q,0} + 5.7685 \cos(H_0)}{3.7189 + H_0 + (0.26466 - z) z + \sin(z)} + \frac{5.7685 H_0 - 5.7685\Omega_{R,0} + 5.7685 \sin(z)}{z \paa{1.1555 +\frac{1}{\Omega_{R,0}}} +\Omega_{R,0}} - 5.7684\Omega_{Q,0} \sin\paa{\cos((z -\Omega_{R,0}) \sin(\Omega_{m,0}))}$ & 00:18:28\\
         GPZGD          & $1.1023\cdot 10^{-1}$ & $-2.0208 + 0.941606 z + 0.941606 \sin\paa{1.7203 + z}$ & 04:00:02\\
         ITEA           & $3.7904\cdot 10^{-6}$ & $64.407 - 4.7363 e^{\frac{H_0 \Omega_{Q,0} \Omega_{R,0}^3}{z \Omega_{m,0}}} - 0.0048491 \sqrt{\abs{\frac{z^5 \Omega_{Q,0}^3}{H_0^5 \Omega_{m,0}^2}}} - 115231 \sqrt{\abs{\frac{H_0^5 \Omega_{Q,0}^5}{\Omega_{m,0}^5}}} - 1.1064 \ln\paa{\frac{\Omega_{Q,0}^4 \Omega_{R,0}^5}{z^2 \Omega_{m,0}^4}} + 1.2291 \sin\paa{ \frac{z^4 \Omega_{m,0}^3 \Omega_{R,0}^5}{\Omega_{Q,0}^2}}$ & 00:20:01\\
         Operon         & $1.8183\cdot 10^{-3}$ & $-0.48118 + 3.2073\Omega_{m,0} + 1.4885 \ln \paa{\abs{\sin(0.56605 z)}}$ & 00:00:16\\
         PySR           & $2.6913\cdot 10^{-3}$ & $3 \Omega_{m,0} - \frac{\cos\paa{z}}{0.16193 + z} -\cos\paa{\Omega_{m,0}}$ & 01:02:47\\
         QLattice       & $5.5227\cdot 10^{-6}$ & $-6.7966 + (4.9988 - 1.3031 z) z + (17.126 -  14.309 \Omega_{R,0} + z (-6.4144+ 5.3595 \Omega_{R,0})) \tanh\paa{ 0.51617 + 2.7524 z}$ & 01:23:43\\
         uDSR           & $6.4092\cdot 10^{-2}$ & $-\frac{1}{\sqrt{z}} + z + \Omega_{m,0} - \Omega_{R,0}$ & 06:42:47\\
         \hline
        \end{tabular}
\begin{tabular}{ |p{2.52cm}||p{2.15cm}|p{7.54cm}|p{1.43cm}| }
         \hline
         \multicolumn{4}{|c|}{Cosmological dataset: C3g} \\
         \hline
         \hline
         Algorithm & MSE & Equation & Runtime\\
         \hline
         AI-Feynman     & $1.0899\cdot 10^{-3}$ & $\frac{9.52774 v}{v + \sin \paa{e^h + H}}$ & 08:53:26\\
         DSO            & $1.3183\cdot 10^{-2}$  & $\frac{v}{\sqrt{e^{h + H}} \sin(H)}$ & 02:18:15\\
         DSR            & $8.5126\cdot 10^{-3}$ & $3 v + \sqrt{\sin\paa{\sqrt{v}}} + \sin\paa{e^{-e^v (-1 + h + v)} v}$ & 01:28:53\\
         FFX            & $4.1661\cdot 10^{-4}$ & $1.47 + (2.52 + 0.955 v) v - 0.110311 \ln \paa{H} + 0.212804 \ln \paa{v} + 154 v \max \paa{0, 0.0952 - H} + \max \paa{0, 0.0875 - H}(266. v + 1447. \max \paa{0, 0.0952 - H}) +  64.9 v \max \paa{0, 0.103 - H} +28.4 v \max \paa{0, 0.111 - H} + (16.5 v + 28.2 \max \paa{0, 0.111 - H}) \max \paa{0,   0.119 - H} - 0.877 \max \paa{0, 0.242 - v} - 0.492 \max \paa{0, 0.294 - v} -  1.04 \max \paa{0, 0.346 - v}$ & 00:00:20\\
         Genetic Engine & $4.9531\cdot 10^{-4}$ & $\ln\paa{1 + \abs{0.001 + H + 2 v + 10 h^2 v}}+ \frac{\ln\paa{1 + \ln\paa{1 + \abs{-0.01 + v}}}}{\ln\paa{1 + \abs{-0.001 + H + 0.1 v}}}$ & 04:00:02\\
         GPG            & $5.0753\cdot 10^{-5}$ & $-0.012285 +  2.7879 v (1.19046 + h (h + H - 2 v) + 3.2305 v - 4.6911 H v + \frac{ h - 5.786 H + v}{-1.293 + \cos(H)})$ & 00:15:36\\
         GPZGD          & $1.5478\cdot 10^{-3}$ & $1.3717 - 0.36614 H + 0.90411 v + (-0.051963 + 0.40895 H - 0.51604 v) \sin(h)$ & 04:00:02\\
         ITEA           & $1.0126\cdot 10^{-5}$ & $-730.086 + 730.07 e^{H^2 v} + \frac{0.00001566 v}{H^5} - 1213.8 h H^2 v + 3.4928 \abs{h}^2 \abs{v} - 91.103 \sqrt{\abs{H^5 v}}$ & 00:12:50\\
         Operon         & $2.2638\cdot 10^{-3}$ & $0.14845 + 7.9846 e^{-0.70534 h} v$ & 00:00:16\\
         PySR           & $4.7100\cdot 10^{-4}$ & $-\frac{v (h - 13.85 H + h H + \cos\paa{\cos(v)})}{H}$ & 00:47:21\\
         QLattice       & $4.7471\cdot 10^{-6}$ & $-0.01493 + (9.2758 - 4.3376 v) v + (0.00366 - 4.5621 v) \ln \paa{e^{(1.7333 - 0.7552 h) h + (4.5425 - 49.63 H) H}}$ & 01:24:48\\
         uDSR           & $1.4753\cdot 10^{-2}$ & $\frac{v}{\sqrt{e^h}H}$ & 06:22:24\\
         \hline
        \end{tabular}
\begin{tabular}{ |p{2.52cm}||p{2.15cm}|p{7.54cm}|p{1.43cm}| }
         \hline
         \multicolumn{4}{|c|}{Cosmological dataset: C3h} \\
         \hline
         \hline
         Algorithm & MSE & Equation & Runtime\\
         \hline
         AI-Feynman     & $4.8209\cdot 10^{-4}$ & $\frac{3.503 \Omega_{m,0}}{\ln \paa{\Omega_{m,0} - \frac{1}{\ln \paa{\sin\paa{a_D}}}}}$ & 08:53:26\\
         DSO            & $2.0520\cdot 10^{-3}$ & $\Omega_{m,0} + \frac{\Omega_{m,0}}{a_D\sin(a_D) \sin( a_D + \Omega_{m,0})}$ & 01:37:21\\
         DSR            & $1.6317\cdot 10^{-3}$ & $\Omega_{m,0} + \frac{\Omega_{m,0}}{a_D^2 (\Omega_{m,0} (a_D + \Omega_{m,0}))^{1/4}}$ & 00:52:37\\
         FFX            & $4.7861\cdot 10^{-4}$ & $-0.515 - 68100 \ddot{a}_D^2 + 49.8 H^2 + 119 \ddot{a}_D \Omega_{m,0} + 45.4 H \Omega_{m,0} - 0.768 \Omega_{m,0}^2$ & 00:00:18\\
         Genetic Engine & $3.4552\cdot 10^{-4}$ & \small $\frac{10 \ddot{a}_D}{a_D^2}+  \frac{0.001 a_D}{\Omega_{m,0}^2} + (0.001 + a_D^2 H (0.01 - 0.1 \Omega_{m,0}) + (-0.02 +  0.1\Omega_{m,0}) \Omega_{m,0} +  H (0.0099 + \Omega_{m,0} (-0.199 +\Omega_{m,0})) + a_D (-0.0001 - 0.001 H^2 +  \ddot{a}_D (0.01 + \Omega_{m,0} (-0.2 + \Omega_{m,0})) + \Omega_{m,0} (0.022 + \Omega_{m,0} (-0.41 + 2 \Omega_{m,0}))))/((0.001 + 0.01 a_D H + a_D^2 (-0.1 + \Omega_{m,0}) -0.01 \Omega_{m,0}) (-0.1 + \Omega_{m,0})) - \frac{0.011} {\ln\paa{1 + \abs{H}}}$ & 04:00:02\\
         GPG            & $5.6788\cdot 10^{-6}$ & $1.5029 +\frac{1370.8 (0.0076011 + \ddot{a}_D)}{-6.82703 + \frac{2.14236 +\Omega_{m,0}}{\ddot{a}_D + H)}}   \Omega_{m,0} \times \cos\paa{ \sin\paa{\cos(\ddot{a}_D) + \sin(a_D)}}^{-1} \times \bigg(\frac{2 (0.89088 + \ddot{a}_D)}{ 0.04397 + a_D - \ddot{a}_D} + (-0.533228 + a_D) a_D \Omega_{m,0} \sin(a_D) + \frac{\cos(1.677 +\Omega_{m,0}) \sin(a_D) (1 + \sin(a_D))}{(-\ddot{a}_D +\Omega_{m,0}) (\ddot{a}_D +  H +\Omega_{m,0})}\bigg)$ & 00:18:43\\
         GPZGD          & $1.8595\cdot 10^{-5}$ & $1.3252 + 0.089988 (-45.993 - 1.9563 \ddot{a}_D +  a_D (-5.7345 + \ddot{a}_D) - 18.469 H) (0.019835 + \sin(0.10711 a_D - 0.089082\Omega_{m,0}))$ & 04:00:03\\
         ITEA           & $1.4753\cdot 10^{-2}$ & $-1.1598\cdot10^{-9} + \frac{300 \ddot{a}_D}{a_D} + \frac{0.76877 \Omega_{m,0}}{a_D^3}- 1.3366\cdot10^{-9} \cos \paa{\frac{1}{H \Omega_{m,0}}} -1.5418\cdot10^{-9} \cos \paa{\frac{\Omega_{m,0}^4}{a_D H^3}} + 1.3769 \cdot10^{-9} \sin \paa{ \frac{\Omega_{m,0}^4}{H^4}}$ & 00:17:56\\
         Operon         & $1.0324\cdot 10^{-3}$ & $-0.83576 + \frac{2.5424 \sqrt{\abs{\Omega_{m,0}}}}{a_D}$ & 00:00:16\\
         PySR           & $1.4508\cdot 10^{-3}$ & $\Omega_{m,0} + \frac{H + \Omega_{m,0}}{a_D^2 + \Omega_{m,0}^6}$ & 00:50:47\\
         QLattice       & $1.3038\cdot 10^{-6}$ & $\exp\Big((-0.00054 e^{((2.8015 - 3.6795 a_D) a_D)}\times (e^{26.6842 H})^{e^{-30.4281 H^2}} + (-0.46521 - 0.24078 \Omega_{m,0}) \Omega_{m,0} + e^{(2.8015 - 3.6795 a_D) a_D + (26.684 - 30.428 H) H}\times  (-0.05175 - 0.053 \Omega_{m,0}) \Omega_{m,0} +  e^{(5.603 - 7.3591 a_D) a_D + (53.368 - 60.856 H) H}\times (-3.1924\cdot10^{-7} + (-0.000061024 - 0.00292 \Omega_{m,0}) \Omega_{m,0})\Big)$ & 01:27:28\\
         uDSR           & $2.7045\cdot 10^{-3}$ & $\frac{2.71828 \Omega_{m,0}}{a_D (a_D + \Omega_{m,0})}$ & 06:41:02\\
        \hline
        \end{tabular}
\begin{tabular}{ |p{2.52cm}||p{2.15cm}|p{7.54cm}|p{1.43cm}| }
         \hline
         \multicolumn{4}{|c|}{Cosmological dataset: C4a} \\
         \hline
         \hline
         Algorithm & MSE & Equation & Runtime\\
         \hline
         AI-Feynman     & $4.5639\cdot 10^{-2}$ & $-18.44 \expval{z} \paa{\expval{z} + \sin\paa{\sqrt{e^{-\sqrt{\expval{z}}}}}}$ & 08:53:25\\
         DSO            & $8.8410\cdot 10^{-2}$ & $-e^{e^{\sin\paa{\sqrt{\expval{z}}}} + \expval{z}} + e^{\cos \paa{e^{\expval{z}} \expval{z}}} - 2 \expval{z}$ & 02:06:51\\
         DSR            & $6.1976\cdot 10^{-2}$ & $-\expval{z} \paa{e^{e^{\paa{3 \expval{z} + \sin\paa{\sqrt{\expval{z}}}}^{1/8}}} + e^{\expval{z}} \expval{z}}$ & 01:05:39\\
         FFX            & $1.1793\cdot 10^{-1}$ & $-0.358 - 15.1 \expval{z} - 2.94 \max(0, -0.733 + \expval{z}) - 5.06 \max(0, -0.6 + \expval{z}) - 3.51 \max(0, -0.467 + \expval{z}) -  3.89 \max(0, -0.333 + \expval{z}) - 6.41 \max(0, -0.2 + \expval{z})$ & 00:00:03\\
         Genetic Engine & $3.9346\cdot 10^{-2}$ & $\frac{\expval{z} (-1010 + \expval{z})}{\ln\paa{1 + \abs{\expval{z}}^2}}  (6.9315\cdot 10^{-10} + \expval{z} (-1.3863 \cdot 10^{-6} +   \expval{z} (0.00069317 +  \expval{z} (-0.00001 +  \expval{z} (-8\cdot10^{-10} + (1.6\cdot10^{-6} -0.0008 \expval{z}) \expval{z})))) -  0.0008 (-0.001 + \expval{z}) -0.85393 +   \expval{z} (-12.488 + \expval{z}^3) -  12.5 \sqrt{\abs{\expval{z}}}) \sqrt{\abs{\expval{z}}})$ & 04:00:03\\
         GPG            & $7.0630\cdot 10^{1}$ & $-10.585$ & 00:11:45\\
         GPZGD          & $6.7191\cdot 10^{-2}$ & $-1.396 +  \expval{z} (-7.6937 + (-3.5893 -        0.9916 \expval{z}) \expval{z}) + (-0.76095 + (-4.5344 -   1.1603 \expval{z}) \expval{z}) \sin\paa{1.8295 - \expval{z}} - 8.1598 \sin\paa{2.1256 + \expval{z}}$ & 02:21:21\\
         ITEA           & $4.3753\cdot 10^{-2}$ & $-0.016178 + 3.5755 \expval{z}^3 + (-2.4424 - 25.283 \abs{\expval{z}}) \sqrt{\abs{\expval{z}}} - 5.2087 \sin{\expval{z}^4}$ & 00:02:24\\
         Operon         & $4.1055\cdot 10^{-2}$ & $-0.1414 - 19.119 e^{0.68037 \expval{z}} + 19.119 \cos \paa{1.0678 \expval{z}}$ & 00:00:14\\
         PySR           & $5.8437\cdot 10^{-2}$ & $-14.235 \expval{z} (1 + \expval{z})$ & 00:36:09\\
         QLattice       & $4.0395\cdot 10^{-2}$ & $-0.12233 + (-13.139 - 15.451 \expval{z}) \expval{z}$ & 01:32:16\\
         uDSR           & $4.9919\cdot 10^{-2}$ & $\frac{-0.055896 +  \expval{z} }{\cos\paa{e^{\sin\paa{\sin\paa{\expval{z}^{3/2}}}}}}(-7.9015 +      \expval{z} (3.4056 +  \expval{z} (-21.043 + (88.832 - 48.652 \expval{z}) \expval{z}))) $ & 02:06:10\\
         \hline
        \end{tabular}
\begin{tabular}{ |p{2.52cm}||p{2.15cm}|p{7.54cm}|p{1.43cm}| }
         \hline
         \multicolumn{4}{|c|}{Cosmological dataset: C4b} \\
         \hline
         \hline
         Algorithm & MSE & Equation & Runtime\\
         \hline
         AI-Feynman     & $3.0829$ & $18.16 + \frac{\pi}{\ln \paa{\sin\paa{1 +\paa{-1 + e^{f_o}} \expval{z}}}}$ & 08:53:25\\
         DSO            & $8.0794\cdot 10^{-1}$ & $-e^{2 \expval{z} + 7 f_o} + e^{-\expval{z} + \cos \paa{\sqrt{\expval{z}}}}$ & 02:02:58\\
         DSR            & $6.5251\cdot 10^{-1}$ & $-e^{e^{2 f_o} + \expval{z}^{1/4} + 4 f_o} \expval{z} + f_o$ & 01:24:34\\
         FFX            & $1.6590\cdot 10^{-1}$ & \small $-0.189 - 1.21 \max \paa{0, -0.6 + \expval{z}} - 70.3 \expval{z} f_o -1.9 \max \paa{0, -0.467 + \expval{z}} + \max \paa{0, -0.2 + \expval{z}} (-36.6 f_o - 7.3 \max (0, -0.21 + f_o) - 96 \max (0, -0.15 + f_o)) + \max (0, -0.733 + \expval{z}) (-38.6 f_o - 56.2 \max (0, -0.15 + f_o)) -  0.992 \expval{z} \max (0, -0.15 + f_o)$ & 00:00:24\\
         Genetic Engine & $5.8377\cdot 10^{-2}$ &\small  $\Big(f_o (f_o ((-0.001 - 0.01 f_o) f_o + \expval{z}^5 (-0.02 + 2 f_o) +  \expval{z} (-0.001 + f_o (1.09 + f_o)) + \expval{z}^4 (3 + f_o (-100 + 1.98 f_o)) +  \expval{z}^3 (-100 +f_o (3.07+ (-99.1 - 0.02 f_o) f_o)) +  \expval{z}^2 (1.1 +f_o (-99.1 + f_o 0.07 + f_o)))) + (-0.00001 - 0.0001 f_o + \expval{z} (0.01 +2\cdot 10^{-6} f_o +  \expval{z} (0.0998 + (1 + 0.01 f_o) f_o + \expval{z}^3 (-0.02 + 2 f_o) + \expval{z}^2 (3 + (-100 - 0.02 f_o) f_o) +  \expval{z} (-100 + f_o (-0.93 + f_o))))) \sqrt{\abs{\expval{z}}})\Big)\times \frac{1}{\expval{z} (\expval{z} + 0.01 f_o)}$ & 04:00:02\\
         GPG            & $3.5472\cdot 10^{-2}$ & $-0.81024 - 0.25827 \expval{z} + 1.137 \cos\paa{(-3.2231 + \expval{z}) (2.1866 + \expval{z})} + \frac{35.852 \expval{z} (0.76216 + \expval{z}) f_o }{\sin\paa{3.7911 - f_o}} + \paa{-0.78483 + \frac{0.78478 \expval{z}}{f_o}} \sin(f_o)$ & 00:52:12\\
         GPZGD          & $4.1027\cdot 10^{-2}$ & $-8.133 - 2.797 f_o + \expval{z} (-6.96 -1.124 \expval{z} - 2.357 f_o - 0.4067 \expval{z} f_o) + (-8.23 \expval{z} - 0.464 f_o) \sin\paa{ 3.23 - f_o} + \sin \paa{\expval{z}} (-0.402 + 8.23 \sin \paa{f_o})$ & 04:00:27\\
         ITEA           & $3.5556\cdot 10^{-2}$ & $294 - 294.4 e^{\expval{z} f_o^3} - 52.82 \sin\paa{\expval{z} f_o} + \frac{0.09647 - 308.5 \abs{\expval{z}}^2 \abs{f_o}^3}{\sqrt{\abs{f_o}}}  - 51.31 \sin\paa{\expval{z}^2 f_o}$ & 00:48:46\\
         Operon         & $4.6164\cdot 10^{-2}$ & $0.05897 - 52.431 e^{0.6251 \expval{z} + 2.1191 f_o} \times \expval{z} \sin(0.97865 f_o)$ & 00:00:28\\
         PySR           & $6.8305\cdot 10^{-2}$ & $\expval{z} f_o (-70.73 - 363.6 \expval{z}f_o)$ & 01:25:13\\
         QLattice       & $3.5835\cdot 10^{-2}$ & $\Big(0.08902 - 0.1412 f_o + \expval{z} (-0.1025 + 31.27 f_o +  \expval{z} (-0.1225 + 37.37 f_o))\Big)/\Big(-0.6722 + f_o\Big)$ & 01:26:10\\
         uDSR           & $3.5495\cdot 10^{-2}$ & $f_o (\expval{z}^4 (0.00005494 + 27.61 f_o) +   \expval{z}^3 (11.167 + f_o (-218.6 + 530.6 f_o)) + \expval{z}^2 (-55.18 + f_o (0.0002025 + (0.0001003 - 1932 f_o) f_o)) + f_o^2 (0.0004054 + f_o (0.01723 + (0.05632 - 0.00132 f_o) f_o)) + \expval{z} (-51.62 + f_o (-0.00009086 +f_o (-779.3 + (2676 - 3437 f_o) f_o))) + \cos \paa{e^{f_o} + \cos \paa{\expval{z}}})$ & 07:17:49\\
         \hline
        \end{tabular}
\begin{tabular}{ |p{2.52cm}||p{2.15cm}|p{7.54cm}|p{1.43cm}| }
         \hline
         \multicolumn{4}{|c|}{Cosmological dataset: C4c} \\
         \hline
         \hline
         Algorithm & MSE & Equation & Runtime\\
         \hline
         AI-Feynman     & $6.4086\cdot 10^{-1}$ & $-0.1432 + \paa{-62.9 + e^{1 + \expval{z} + \pi}} \Omega_{Q,0}$ & 08:53:27\\
         DSO            & $1.5190$ & $\Omega_{Q,0} - 2 \paa{e^{e^{\expval{z}}} +  8 \expval{z}} \Omega_{m,0} (\expval{z} + \Omega_{R,0})$ & 02:19:20\\
         DSR            & $5.7490\cdot 10^{-1}$ & \small $-\expval{z} \big(e^{e^{\Omega_{m,0}} +\sqrt{\Omega_{m,0}} + \sin \paa{\sqrt{\expval{z}}} + \sin \paa{\Omega_{m,0}}} +  3 \Omega_{m,0}\big)$ & 01:21:24\\
         FFX            & $1.6484\cdot 10^{-1}$ & \small $- 12 \Omega_{m,0} \max \paa{0, -0.73 + \expval{z}} -0.37  + \max (0, -0.47 + \expval{z})  (-20 \Omega_{m,0} - 15 \max (0, -0.22 + \Omega_{m,0})) - 41 \expval{z} \Omega_{m,0} + \max (0, -0.2 +\expval{z}) (-21 \Omega_{m,0} - 0.34 \max (0, -0.22 + \Omega_{m,0}))  $ & 00:00:29\\
         Genetic Engine & $5.1602\cdot 10^{-2}$ & \small $\Big(  -  \expval{z}^3 \Omega_{Q,0}^4 - 0.1 \Omega_{Q,0}^4 -0.1 \expval{z} \Omega_{m,0}\Omega_{Q,0}^2  - \expval{z}^4 \Omega_{m,0} \Omega_{Q,0}^2+  \expval{z}^{0.072}  \Omega_{R,0}^2  \Omega_{m,0}^2 (-0.00052 + 0.11 \Omega_{Q,0})  \paa{\Omega_{m,0} + \Omega_{Q,0}}  +  \expval{z}^{5.1} \Omega_{m,0}^3 \Omega_{R,0}^2 \times\paa{-0.47 + 100 \Omega_{Q,0}}  +  (-0.0052 +  1.1 \Omega_{Q,0} +\Omega_{m,0} \paa{\Omega_{m,0} + \Omega_{Q,0}} \paa{-0.47 + 100 \Omega_{Q,0}}) \times \expval{z}^{4.1}  \Omega_{m,0}^2 \Omega_{R,0}^2 +  \expval{z}^{1.1} \Omega_{m,0} \Omega_{R,0}  \Omega_{Q,0}^2  ((\Omega_{m,0}\times  \paa{0.0047- \Omega_{Q,0}} + 0.0047 \Omega_{Q,0}) + \Omega_{R,0} \Omega_{m,0} \times(-0.00052 + 0.11 \Omega_{Q,0} + \Omega_{m,0} \paa{\Omega_{m,0} + \Omega_{Q,0}} \times \paa{-0.047 +  10 \Omega_{Q,0}})) +  \expval{z}^{2.1} \Omega_{m,0} \Omega_{R,0} \Omega_{m,0}^2 \times (0.0047 \Omega_{m,0} \Omega_{Q,0} + \paa{0.0047 - \Omega_{Q,0}} \Omega_{Q,0}^2 + \paa{0.0047 - \Omega_{Q,0} - 0.047 \Omega_{R,0} + 10 \Omega_{Q,0} \Omega_{R,0}} ) +  \expval{z}^{3.1} \Omega_{m,0}^2 \Omega_{R,0}(0.0047 - 0.0052 \Omega_{m,0} \Omega_{R,0} + \paa{-1 + \paa{-0.0052 + 1.1 \Omega_{m,0} +  1.1 \Omega_{Q,0}} \Omega_{R,0}}\times \Omega_{Q,0} ))\Big)\times \frac{\sqrt{\abs{\expval{z} + \Omega_{m,0}}}}{\expval{z}^{0.072} (0.1 +  \expval{z}^3) \Omega_{m,0}^2 (\expval{z} \Omega_{m,0} + \Omega_{Q,0}^2) \Omega_{R,0}^2}$ & 04:00:03\\
         GPG            & $3.5502\cdot 10^{-2}$ & $0.3003 - 1.85 \Omega_{Q,0}^2 + \Omega_{Q,0} (-1.821 +  \expval{z} (53.376 + \frac{55.281 \expval{z}}{\Omega_{R,0}} )) - 1.851 \Omega_{m,0}  \Omega_{R,0}  + (1.821 \expval{z} -  1.827 \Omega_{R,0} ) \sin(5.503 + \Omega_{R,0} )$ & 00:42:10\\
         GPZGD          & $3.6682\cdot 10^{-2}$ & $-9.586 + 8.23 (0.02594 (6.164 + \expval{z})(-0.3166 +  0.8924 \Omega_{m,0} + \Omega_{R,0}) (16.74 \expval{z} + \sin\paa{\Omega_{Q,0}}) + \sin\paa{0.1348 + 2.183 \Omega_{m,0} + 2.582 \Omega_{R,0}})$ & 04:00:14\\
         ITEA           & $3.5506\cdot 10^{-2}$ & $0.1305 e^{\frac{\expval{z}}{\Omega_{m,0}^5 \Omega_{Q,0}^5\Omega_{R,0}^4}} - 76.3 \sin \paa{\frac{\expval{z}^2 \Omega_{Q,0}^2}{\Omega_{m,0} \Omega_{R,0}}} -29.53 \abs{ \frac{\expval{z} \Omega_{m,0}^{3/2}}{\sqrt{\Omega_{Q,0}}}} + 0.1504 \cos \paa{\frac{\Omega_{m,0}}{\Omega_{Q,0} \Omega_{R,0}^4}}  + 3.291 \sin \paa{\frac{ \expval{z}^2 \Omega_{m,0}^5 \Omega_{R,0}^2}{\Omega_{Q,0}^3}} -0.04571$ & 00:59:18\\
         Operon         & $3.8658\cdot 10^{-2}$ & $-0.1739 + \frac{121.7 \expval{z} \Omega_{m,0}}{\ln\paa{\abs{0.1913 \expval{z} + 0.06392 \Omega_{m,0} }}}$ & 00:00:28\\
         PySR           & $4.7813\cdot 10^{-2}$ & $\expval{z} - 41.03 \expval{z} (1 + \expval{z}) \Omega_{m,0}$ & 01:25:56\\
         QLattice       & $3.5840\cdot 10^{-2}$ & $-0.1032 + \Omega_{Q,0} (-0.00791 + 0.00792 \Omega_{R,0}) -0.02986 \Omega_{R,0} +\expval{z} (-108.6 + \Omega_{Q,0} (28.78 -       28.81 \Omega_{R,0}) + 108.7 \Omega_{R,0}) + \expval{z}^2 (-129.8 + \Omega_{Q,0}(34.4 - 34.43 \Omega_{R,0}) + 129.9 \Omega_{R,0})$ & 01:26:15\\
         uDSR           & $3.0153$ & $e^{e^{(\Omega_{R,0} + \cos\paa{\Omega_{R,0}}}} \expval{z} \Omega_{Q,0}$ & 06:20:17\\
         \hline
        \end{tabular}
\begin{tabular}{ |p{2.52cm}||p{2.15cm}|p{13.35cm}|p{1.43cm}| }
         \hline
         \multicolumn{4}{|c|}{Cosmological dataset: C4d} \\
         \hline
         \hline
         Algorithm & MSE & Equation & Runtime\\
         \hline
         AI-Feynman     & $7.1095$ & $15.06 - e^{e^{1 + \expval{z} \sin\paa{\Omega_{m,0}}}}$ & 08:53:28\\
         DSO            & $7.6305\cdot 10^{-1}$ & $-\expval{z} \paa{1 + e^{\expval{z} + 4 \Omega_{m,0} + \Omega_{R,0}} + \Omega_{m,0}} + \Omega_{Q,0}$ & 01:57:03\\
         DSR            & $5.6043\cdot 10^{-1}$ & $ - e^{e^{\cos\paa{e^{H_D}} + \expval{z} + \Omega_{m,0} + \sqrt{\sin\paa{\Omega_{m,0}}} + \sin\paa{\Omega_{m,0}}}} + \expval{z}+ e^{2 e^{\Omega_{m,0}}}$ & 01:13:09\\
         FFX            & $1.6539\cdot 10^{-1}$ & $-1.7 - 13 \expval{z}^2 + 0.55 \Omega_{m,0}^2 - 0.35 \Omega_{R,0} + 13 \expval{z} \Omega_{R,0} + (-18 +     220 \expval{z}) \ln \paa{\Omega_{R,0}}$ & 00:00:46\\
         Genetic Engine & $3.8997\cdot 10^{-2}$ & \scalebox{0.7}{$\expval{z} \Big(\frac{-10^{-5} + 0.01 \Omega_{m,0} +   10^{-7}\Omega_{R,0} -10^{-4}  \Omega_{m,0} \Omega_{R,0} + H_D (0.01 - 10\Omega_{m,0} -10^{-4} \Omega_{R,0} + 0.1 \Omega_{m,0}\Omega_{R,0})}{\Omega_{m,0} (-1.1 + \Omega_{R,0} (-11 - 0.99 H_D - 9.9 H_D \Omega_{R,0}) +  \expval{z}^2 (-0.011 - 0.01 H_D \Omega_{R,0}) +  \expval{z} (0.22 + \Omega_{R,0} (1.1 + 0.2 H_D +H_D \Omega_{R,0})))} +$} \scalebox{0.5}{$ \Omega_{Q,0} (\frac{10^{-7}}{-2.2\cdot (10^{6})^{-\Omega_{m,0}} \expval{z} +  0.000011 \Omega_{m,0} + \Omega_{m,0} (\expval{z} \Omega_{R,0} (-0.000011 - 2\cdot 10^{-6} H_D - 0.00001 H_D \Omega_{R,0}) +\expval{z}^2 (1.1\cdot 10^{-7} + 1 \cdot10^{-7} H_D \Omega_{R,0}) + \Omega_{R,0} (0.00011 + 9.9\cdot 10^{-6} H_D +0.000099 H_D \Omega_{R,0}))} +$}\newline \scalebox{0.7}{$ \frac{10}{-1.1 + \Omega_{R,0} (-11 - 0.99 H_D - 9.9 H_D \Omega_{R,0}) + \expval{z}^2 (-0.011 - 0.01 H_D \Omega_{R,0}) + \expval{z} (0.22 + \Omega_{R,0} (1.1 + 0.2 H_D + H_D \Omega_{R,0}))}  + $}\newline \scalebox{0.7}{$\frac{(10^{-4} - 0.1 \Omega_{m,0}) \Omega_{R,0} +H_D (10 - 10^{4} \Omega_{m,0} - 0.1 \Omega_{R,0} + 100 \Omega_{m,0} \Omega_{R,0})}{\Omega_{m,0} (-1.1 + \Omega_{R,0} (-11 - 0.99 H_D - 9.9 H_D \Omega_{R,0}) +  \expval{z}^2 (-0.011 - 0.01 H_D \Omega_{R,0}) +  \expval{z} (0.22 + \Omega_{R,0} (1.1 + 0.2 H_D +  H_D \Omega_{R,0})))})\Big) +$}\newline\scalebox{0.55}{$H_D \Big( \frac{0.0001 + 0.1 \Omega_{Q,0} + H_D (-0.1 - 100 \Omega_{Q,0} + 0.001 \Omega_{R,0}) -  0.001 \Omega_{Q,0} \Omega_{R,0}}{1.1 + \expval{z}^2 (0.011 + \Omega_{R,0} (-0.011 + 0.01 H_D -  0.01 H_D \Omega_{R,0})) + \Omega_{R,0} (9.8 -  11 \Omega_{R,0} + H_D (0.99 + (8.9 - 9.9 \Omega_{R,0}) \Omega_{R,0})) + \expval{z} (-0.22 + \Omega_{R,0} (-0.88 +  1.1 \Omega_{R,0} + H_D (-0.2 + \Omega_{R,0} (-0.8 +  \Omega_{R,0}))))} +$}\newline \scalebox{0.5}{$ \frac{H_D\Omega_{Q,0} \Omega_{R,0}}{1.1 + \expval{z}^2 (0.0011 + \Omega_{R,0} (-0.011 + 0.01 H_D - 0.01 H_D \Omega_{R,0})) + \Omega_{R,0} (9.8 - 11 \Omega_{R,0} + H_D (0.99 + (8.9 - 9.9 \Omega_{R,0}) \Omega_{R,0})) +  \expval{z} (-0.2189 + \Omega_{R,0} (-0.8811 +  1.1 \Omega_{R,0} + H_D (-0.199 + \Omega_{R,0} (-0.801 + \Omega_{R,0}))))} - $}\newline \scalebox{0.55}{$\frac{10^{-6} \Omega_{R,0}}{1.1 + \expval{z}^2 (0.011 + \Omega_{R,0} (-0.011 + 0.01 H_D - 0.01 H_D \Omega_{R,0})) + \Omega_{R,0} (9.8 -  11 \Omega_{R,0} + H_D (0.99 + (8.9 - 9.9 \Omega_{R,0}) \Omega_{R,0})) + \expval{z} (-0.22 + \Omega_{R,0} (-0.88 + 1.1 \Omega_{R,0} + H_D (-2\cdot10^{-6} + \Omega_{R,0} (-0.8 +\Omega_{R,0}))))}\Big)$} & 04:00:02\\
         GPG            & $2.7225\cdot 10^{-2}$ & $-0.0923 - (541.8 H_D^2 \frac{\sin(\expval{z})  \sin(\Omega_{m,0} )}{\cos(\Omega_{m,0}  \Omega_{Q,0} ) } (1 - \frac{\Omega_{m,0}}{H_D} - \frac{2 \Omega_{m,0}}{\Omega_{m,0}  + \Omega_{Q,0}} - \frac{-\expval{z} \Omega_{m,0}  + \Omega_{Q,0} \Omega_{R,0}}{-0.9564 -   0.2461 \expval{z} + \Omega_{R,0}}- \cos(\expval{z} - \Omega_{m,0}) - \cos(\Omega_{R,0}) + \cos\paa{\cos(\expval{z} - \Omega_{m,0} )} - \frac{\sin(\Omega_{R,0} )}{HD \Omega_{R,0}}))/(-2.347 + H_D (5.467 + \Omega_{m,0} ))$ & 01:07:06\\
         GPZGD          & $7.0133\cdot 10^{-3}$ & $-9.586 + 8.23 ((1.713 + H_D) (-2.778 +\Omega_{m,0} + 0.4214 \Omega_{Q,0}) - \sin \paa{5.654 + 0.4461 \expval{z}} +   0.2646 (4.372 - H_D + \Omega_{m,0} + 2.664 \Omega_{Q,0} +  \expval{z} (3.285 + \Omega_{Q,0})) (3.639 + \Omega_{R,0} + 3.78 \sin \paa{0.0206 \Omega_{m,0}}))$ & 04:00:03\\
         ITEA           & $1.7350\cdot 10^{-3}$ & $-213.7 + \frac{15.29 - \frac{2.444 \expval{z} \Omega_{m,0}^5 \Omega_{R,0}^4}{\Omega_{Q,0}^5}}{H_D} +68.17 \sqrt{\abs{\frac{\expval{z}^5 \Omega_{m,0}^5 \Omega_{Q,0}^2}{H_D \Omega_{R,0}^3}}} -23040 \sqrt{ \abs{\expval{z}^2 H_D^3 \Omega_{m,0}^4 \Omega_{Q,0}^4\Omega_{R,0}^5}} + 21.83 \sin\paa{\frac{\expval{z}^2 \Omega_{m,0}^4\Omega_{R,0}^5}{\Omega_{Q,0}^3}}$ & 00:54:12\\
         Operon         & $2.9250\cdot 10^{-2}$ & $0.00482 + 130.7 (\expval{z} + 1.391 \Omega_{m,0} ) (-0.01149 +  \Omega_{Q,0}  (2.606 + \ln\paa{\abs{H_D}}))$ & 00:00:28\\
         PySR           & $4.7813\cdot 10^{-2}$ & $\expval{z} (1 + (-41.03 - 41.03 \expval{z}) \Omega_{m,0})$ & 01:29:18\\
         QLattice       & $4.0532\cdot 10^{-3}$ & $-73.54 + 201.7 \exp\big(H_D (0.2235 - 200.3 H_D + 0.01824 \Omega_{m,0}) + 0.00149 \Omega_{m,0} + \expval{z} (1.1 + 13.47 H_D - 1.238 \Omega_{m,0} - 15.17 H_D \Omega_{m,0})\big)$ & 01:25:54\\
         uDSR           & $3.7302$ & $1 - e^{e^{e^{-H_D} \expval{z} + \Omega_{m,0}}}$ & 05:35:10\\
         \hline
        \end{tabular}
\begin{tabular}{ |p{2.52cm}||p{2.15cm}|p{7.54cm}|p{1.43cm}| }
         \hline
         \multicolumn{4}{|c|}{Cosmological dataset: C4e} \\
         \hline
         \hline
         Algorithm & MSE & Equation & Runtime\\
         \hline
         AI-Feynman     & $1.5504\cdot 10^{-3}$ & $-23.05 + 23.14 \cos\paa{\sqrt{\expval{z}}}^{\Omega_{m,0}}$ & 08:53:26\\
         DSO            & $7.7612\cdot 10^{-4}$ & $\expval{z} \Omega_{R,0} (-\expval{z} - 14 \Omega_{m,0} + \Omega_{R,0})$ & 01:34:04\\
         DSR            & $9.0970\cdot 10^{-3}$ & $\sqrt{\Omega_{m,0}} \Big(-2 \expval{z} - 2 \Omega_{m,0} -  \sqrt{\expval{z}^2} (e^{e^{\Omega_{m,0}}} +  \expval{z} + \Omega_{m,0}) + \Omega_{R,0}\Big)$ & 01:25:18\\
         FFX            & $3.4198\cdot 10^{-3}$ & $0.00905 - 0.406 \expval{z}^2 - 11 \expval{z} \Omega_{m,0}$ & 00:00:28\\
         Genetic Engine & $7.3665\cdot 10^{-4}$ & \footnotesize $\Big(\expval{z}^2 (\sqrt{\abs{0.1 + \Omega_{m,0}}} (\expval{z} (0.0002 \Omega_{Q,0}+ 2 \cdot 10^{-7}  +    \expval{z} \paa{0.0002 + 0.2 \Omega_{Q,0}} ) \ln \paa{1 + \Omega_{Q,0}^{1/4}} + (10^{-6} \Omega_{Q,0} +  \expval{z} (10^{-6} + 10^{-3}\Omega_{Q,0} + \expval{z} (10^{-5} + 0.01 \Omega_{Q,0} +\expval{z} \paa{0.01 + 10 \Omega_{Q,0}}))) \ln \paa{1 + \sqrt{\abs{\Omega_{Q,0}}}}) +\expval{z} (\expval{z} (\Omega_{m,0} ( 1.3\cdot10^{-7} \Omega_{Q,0} + \expval{z} (1.4 \cdot 10^{-7} + 1.3 \cdot 10^{-5} \expval{z} +  0.00014 \Omega_{Q,0} + 0.013 \expval{z} \Omega_{Q,0})) + (\expval{z} (1.4\cdot 10^{-7} + 1.3 \cdot 10^{-5} \expval{z} + 0.00014 \Omega_{Q,0} +  0.013\expval{z} \Omega_{Q,0})) \Omega_{R,0}) \ln \paa{1 + \Omega_{Q,0}^{1/4}} + (\Omega_{m,0} (\expval{z} (6.9 \cdot 10^{-7} \Omega_{Q,0} + \expval{z} (6.9\cdot 10^{-8} +0.000069 \Omega_{Q,0} + \expval{z} (6.9 \cdot 10^{-6} + 0.00063 \expval{z} + 0.0069 \Omega_{Q,0} +  0.63 \expval{z} \Omega_{Q,0})))) + (  \expval{z} (8.2 \cdot 10^{-7} \Omega_{Q,0} + \expval{z} (6.9 \cdot 10^{-8} +   0.000069 \Omega_{Q,0} + \expval{z} (6.9 \cdot 10^{-6} +0.00063 \expval{z} +   0.0069 \Omega_{Q,0} + 0.63 \expval{z} \Omega_{Q,0})))) \Omega_{R,0}) \ln (1 + \sqrt{\abs{\Omega_{Q,0}}})))\Big)/  \Big(\newline (10^{-4} +  \expval{z} \paa{0.02 + \expval{z}}) \ln \paa{1 + \sqrt{\abs{\Omega_{Q,0}}}} (0.02 \expval{z} \times \ln \paa{1 + \Omega_{Q,0}^{1/4}} + \paa{\paa{10^{-4} + \expval{z}^2} \ln \paa{1 + \sqrt{\abs{\Omega_{Q,0}}}}}\Big)$ & 04:00:03\\
         GPG            & $1.1559\cdot 10^{-4}$ & \small  $-\frac{9.1 \expval{z} \Omega_{m,0} }{\cos(\frac{0.46(1.6 + \Omega_{Q,0}) (\expval{z} (-1 + \Omega_{m,0}\Omega_{R,0}) - 0.56 \cos( \Omega_{m,0}))}{\Omega_{R,0}(1.6 + \Omega_{Q,0} - 0.46 \cos(\expval{z}))})} -0.0051 $ & 00:50:00\\
         GPZGD          & $1.5285\cdot 10^{-4}$ &$-1.746 + 1.318 (0.8415 + (1.941 + \expval{z}) (0.2641 - 0.002928 \Omega_{m,0}) (-1.543 - 0.2123 \expval{z} + \Omega_{Q,0}) - \sin \paa{0.3728 \expval{z} + 0.01074 \Omega_{Q,0}})$ & 04:00:11\\
         ITEA           & $1.1186\cdot 10^{-4}$ & $6.186 e^{\expval{z}^2 \Omega_{Q,0} \Omega_{R,0}} - 1.437 e^{\expval{z}^4 \Omega_{Q,0}^2 \Omega_{R,0}^5} -11.66 \sqrt{  \abs{\expval{z}^5 \Omega_{m,0}^5 \Omega_{Q,0}^2 \Omega_{R,0}^3}} -4.755 - 1.134 \sqrt{  \abs{\frac{\expval{z} \Omega_{Q,0}^5 \Omega_{R,0}^5}{\Omega_{m,0}^2}}} - 4.345 \sin \paa{\frac{\expval{z} \Omega_{m,0}^3}{\Omega_{Q,0}^2}}$ & 00:54:27\\
         Operon         & $4.8367\cdot 10^{-5}$ & $0.00136 - 11.53 \expval{z} \Omega_{m,0}+ 0.3448 \expval{z} \cos(2.771 \expval{z})$ & 00:00:27\\
         PySR           & $1.4803\cdot 10^{-4}$ & $(-9.912 - 3.37 \expval{z} \Omega_{R,0}) \sin \paa{\expval{z} \Omega_{m,0}}$ & 01:22:57\\
         QLattice       & $1.1614\cdot 10^{-4}$ & $(-12.92 + 0.3649 \Omega_{Q,0}) \tanh \Big( 0.00002407 + \expval{z} (0.0035 + \expval{z} (0.0013 + 0.2688 \Omega_{m,0}) + 0.7258 \Omega_{m,0}) + 0.00499 \Omega_{m,0}\Big) + 0.00807$  & 01:35:58\\
         uDSR           & $3.8329\cdot 10^{-2}$ & $\expval{z} \Omega_{Q,0} (15.15 + \Omega_{R,0})$ & 06:07:04\\
         \hline
        \end{tabular}
\begin{tabular}{ |p{2.52cm}||p{2.15cm}|p{7.54cm}|p{1.43cm}| }
         \hline
         \multicolumn{4}{|c|}{Cosmological dataset: C5a} \\
         \hline
         \hline
         Algorithm & MSE & Equation & Runtime\\
         \hline
         AI-Feynman     & $ 1.2193\cdot 10^{-31}$ & $\frac{1}{r (1 + r)^2}$ & 04:28:48\\
         DSO            & $ 1.0894\cdot 10^{-31}$ & $\frac{x}{(r + r^2) (r + x)}$ & 00:20:59\\
         DSR            & $ 1.2010\cdot 10^{-31}$ & $\frac{1}{r x (r + x) (r + x (x^2)^{1/4})}$ & 00:03:14\\
         FFX            & $ 1.3937\cdot 10^{-2}$ & $\frac{-0.0094 + 0.00427 r}{1 - 0.0189 r - 0.999 x}$ & 00:00:06\\
         Genetic Engine & $ 7.0480\cdot 10^{-32}$ & $\frac{1}{r (r^2 + x (-1. + 2. x) + r (-1. + 3. x))}$ & 04:00:02\\
         GPG            & $ 3.2492\cdot 10^{-13}$ & $6.6928 \cdot 10^{-7} + \frac{x}{r (r + x)^2}$ & 00:09:18\\
         GPZGD          & $ 4.1697\cdot 10^{-1}$ & $1.2842 + 1.3495 \sin\paa{3.98 + 0.87933 r}$ & 02:27:06\\
         ITEA           & $ 3.1813\cdot 10^{-9}$ & $-1.5459 + \frac{0.92039}{r x^2} - 0.10831 \abs{r}^2 \abs{x} + 1.2138 \sqrt{\abs{\frac{x^5}{r}}} - 0.69571 \ln\paa{\frac{1}{r^2 x^2}} - 0.2733 \sin(r x)$ & 00:08:30\\
         Operon         & $ 1.7487\cdot 10^{-4}$ & $0.0599 + \frac{0.96555 e^{-1.7006 r}}{r}$ & 00:00:13\\
         PySR           & $ 1.2193\cdot 10^{-31}$ & $\frac{x}{r (r + x)^2}$ & 00:41:57\\
         QLattice       & $ 3.8100\cdot 10^{-16}$ & $3.4125\cdot 10^{-8} + \frac{1}{2.0652\cdot 10^{-8} + r (1 + r)^2}$ & 01:29:46\\
         uDSR           & $ 6.9462\cdot 10^{-4}$ & $\frac{1}{e^r r x + r^2 x}$ & 07:07:42\\
         \hline
        \end{tabular}
\begin{tabular}{ |p{2.52cm}||p{2.15cm}|p{7.54cm}|p{1.43cm}| }
         \hline
         \multicolumn{4}{|c|}{Cosmological dataset: C5b} \\
         \hline
         \hline
         Algorithm & MSE & Equation & Runtime\\
         \hline
         AI-Feynman     & $ 1.0798\cdot 10^{-4}$ & $\frac{0.99982}{r (1 + r)^2}$ & 08:53:25\\
         DSO            & $ 1.0883\cdot 10^{-4}$ & $\frac{1}{-1 + x + r (1 + r (1 + x (r + x)))}$ & 01:56:18\\
         DSR            & $ 1.1504\cdot 10^{-4}$ & $\frac{1}{2 r^2 + r^3 + r (r + \cos\paa{r^{1/4}})^{1/32}}$ & 01:26:27\\
         FFX            & $ 1.5045\cdot 10^{-2}$ & $\frac{-0.00935 + 0.00424 r}{1 - 0.0189 r - 0.999 x}$ & 00:00:06\\
         Genetic Engine & $ 1.8027\cdot 10^{-4}$ & $(-100 - 1000 r^3 + 90000 x)/(2 r^4 + r^3 (199.91 - 2199 x) + r^2 (-9.0005 + x (-19801 + 198900 x)) + x (5 + x (-98 + x (460 + 200 x))) +  r (-0.05 + x (901.03 + x (-19045 + 100400 x))) + ( r^4 +  r^3 (100.01 - 1100 x) + x (-0.05 + (0.48 + 0.2 x) x) +  r^2 (0.60002 + x (-10006 + 99998 x)) + r (0.0005 + x (-60.005 + x (580 + 200 x)))) \sqrt{\abs{r}})$ & 04:00:03\\
         GPG            & $ 1.1944\cdot 10^{-4}$ & $-0.071443 + \frac{0.023833 r ( \frac{39.888}{0.9652 + r} + \cos(r)}{\sin(r)( r^2 + \sin(r))} + (-0.0064821 r + 0.0064821 x) (x - \cos(x))  \frac{r - x + \sin(x)}{\cos(5.5776 + r - x)}$ & 00:30:57\\
         GPZGD          & $ 3.6527\cdot 10^{-1}$ & $0.77062 + 1.3514 r \sin\paa{5.0095 - 2.3686 r}$ & 02:49:27\\
         ITEA           & $ 1.2212\cdot 10^{-4}$ & $-0.64443 - 0.17395 r x^5 + \frac{1.0681 \abs{x}^{3/2})}{\abs{r}} -0.001274 \cos\paa{\frac{x^3}{r^5}} - 0.11887 \ln\paa{\frac{1}{r^4}} + 0.08915 \ln\paa{r^3}$ & 00:12:47\\
         Operon         & $ 2.9184\cdot 10^{-4}$ & $0.06188 + \frac{0.96939 e^{-1.7202 r}}{r} $ & 00:00:13\\
         PySR           & $ 1.0883\cdot 10^{-4}$ & $\frac{x}{r (r + x)^2}$ & 00:42:12\\
         QLattice       & $ 1.2040\cdot 10^{-4}$ & $-0.00238 + \frac{1.0821}{-0.0011025 + r (1.0854 + r (2.1931 + r))}$ & 01:33:54\\
         uDSR           & $ 8.5293\cdot 10^{-4}$ & $\frac{1}{e^r r x + r^2 x}$ & 07:05:25\\
         \hline
        \end{tabular}
\begin{tabular}{ |p{2.52cm}||p{2.15cm}|p{7.54cm}|p{1.43cm}| }
         \hline
         \multicolumn{4}{|c|}{Cosmological dataset: C5c} \\
         \hline
         \hline
         Algorithm & MSE & Equation & Runtime\\
         \hline
         AI-Feynman     & $ 1.2824\cdot 10^{-2}$ & $-0.195346 + \frac{1}{1 + r - \cos\paa{r + \sin\paa{r}}}$ & 08:53:25\\
         DSO            & $ 1.4519\cdot 10^{-2}$ & $\frac{e^x}{r + e^r r (1 + x) (r + x)}$ & 02:01:41\\
         DSR            & $ 1.3460\cdot 10^{-2}$ & $\frac{1}{\sqrt{e^{r \sqrt{\frac{1}{r^{3/4}} + x + r \sin(r)}}} r + r^2}$ & 01:22:02\\
         FFX            & $ 3.0528\cdot 10^{-2}$ & $0.459   + 13.7 \max\paa{0, 0.48 - r} -  50.8 r \max \paa{0, 0.48 - r} + 5.01 \max(0, 0.733 - r) - 0.176 r -  11.4 r \max(0, 0.733 - r)+ 0.0173 r^2- 11.6 \max(0, 0.48 - r) \max(0, 0.733 - r) +  0.322 \max(0, 0.987 - r) + 0.328 r \max(0, 0.987 - r) -  0.186 \max(0, 0.48 - r) \max(0, 0.987 - r) +  5.83 \max(0, 0.733 - r) \max(0, 0.987 - r) - 0.096 \max(0, -1.75 + r) +  0.0188 \max(0, -1.49 + r) - 0.118 \max(0, -0.987 + r) + 0.00255 r \max(0, -0.987 + r) - 0.0375 \max(0, -0.733 + r) -  0.166 r \max(0, -0.733 + r) -  2.64 \max\paa{0, 0.987 - r} \max\paa{0, -0.733 + r} +  0.374 \max\paa{0, -0.987 + r} \max\paa{0, -0.733 + r}$ & 00:00:08\\
         Genetic Engine & $ 1.3271\cdot 10^{-2}$ & $\frac{\paa{-0.00589 + (2.97 + 0.13 r) r - 0.6477 r^2 \ln{1 + \abs{r}}}r^{-1}}{2.94\cdot10^{-6} + 0.00294 x +  r (0.00882 + r (5.88 + r + 0.5 x) + 2.94 x)}$ & 04:00:03\\
         GPG            & $ 2.8787\cdot 10^{-1}$ & $-1.5578 + 0.2565 r - 0.24779 x + 0.42686 \cos(r) + (2.8206 + x (-1.5899 + \frac{1.5899 x}{r^2}) \sin\paa{\frac{2.3556 r}{2.9873 + x}} - \frac{0.17026 x (0.47155 - \sin(r)) \sin\paa{\frac{5.11373 \sin(x)}{r}}}{\frac{r}{r + 0.53201 x} - \frac{1.8184 r}{\cos\paa{\frac{3.5952}{r}}}} $ & 00:27:13\\
         GPZGD          & $ 4.2193\cdot 10^{-1}$ & $1.2297 - 1.3355 \sin\paa{\sin\paa{0.839438 + r}}$ & 02:49:14\\
         ITEA           & $ 1.4558\cdot 10^{-2}$ & $-0.70443 + \frac{0.97606}{r x^5} - 0.0013526 \cos\paa{\frac{x}{r^4}} - 0.053856\ln \paa{\frac{1}{r^3 x^3}} - 0.0718082 \ln \paa{ \frac{x^2}{r^4}} - 0.039583 \sin\paa{\frac{x}{r}}$ & 00:09:00\\
         Operon         & $ 3.6791\cdot 10^{-2}$ & $0.18179 + 13.083 e^{-6.4264 r}$ & 00:00:13\\
         PySR           & $ 1.3086\cdot 10^{-2}$ & $\frac{x}{r (r + x)^2}$ & 00:42:26\\
         QLattice       & $ 1.3695\cdot 10^{-2}$ & $-1.044 - \frac{1.0976}{\tanh (0.00691 - 1.2815 r)}$ & 01:40:18\\
         uDSR           & $ 1.4517\cdot 10^{-2}$ & $\frac{1}{e^r r x + r^2 x}$ & 07:10:12\\
         \hline
        \end{tabular}
\begin{tabular}{ |p{2.52cm}||p{2.15cm}|p{7.54cm}|p{1.43cm}| }
         \hline
         \multicolumn{4}{|c|}{Cosmological dataset: C5d} \\
         \hline
         \hline
         Algorithm & MSE & Equation & Runtime\\
         \hline
         AI-Feynman     & $ 2.1582$ & $0.985447 - \cos\paa{\frac{R_0 \sin\paa{\sin(x)}}{r}}$ & 08:53:26\\
         DSO            & $ 3.2736\cdot 10^{-3}$ & $ \frac{R_0^2}{r (2 r + r^4 + R_0)}$ & 01:52:15\\
         DSR            & $ 3.1622\cdot 10^{-3}$ & $\frac{R_0}{\paa{e^r + \frac{r}{R0^2}}\sin(r)}$ & 00:49:03\\
         FFX            & $ 3.7398\cdot 10^{-2}$ & $0.0112 + (0.165 + 0.161 R_0) R_0 +(0.010423 - 0.56458 R_0) \ln(r) + \max(0, 0.48 - r) (-20.8 + 13.1 R_0 - 10.163 \ln(r) - 1.3 \max(0, -0.967 + R_0) - 0.119 \max(0, -0.7 + R_0)) + \max(0, -0.967 + R_0) (0.036 - 0.1494 \ln(r) - 0.017 \max(0, -0.7 + R_0)) + \paa{0.045 - 0.15157 \ln(r)} \max(0, -0.7 + R_0)$ & 00:00:29\\
         Genetic Engine & $ 5.5226\cdot 10^{-4}$ & $(3.3183\cdot10^{-6} +  0.00033183 x - 0.036501 r^2 + R_0 (0.0033183 + 0.33183 x) ) \frac{r\ln\paa{1+ \frac{\abs{\frac{R_0}{r}}}{\ln\paa{1 + \abs{x}}}}}{0.001 R_0^2 + r (-0.00001 + r (-0.01 + x) + 0.001 x)}$ & 04:00:03\\
         GPG            & $ 1.5333\cdot 10^{-6}$ & $0.68028 + \frac{1.0022 R_0^2 x}{1.6219 r^2 + r R_0} - 1.2699 \cos \paa{\cos\paa{\frac{R_0}{r + R_0}}}$ & 01:06:36\\
         GPZGD          & $ 3.7427\cdot 10^{-1}$ & $0.78396 + 1.4896 (-1.6421 + r) (1.6945 + R_0) (0.14803 + R_0 - \sin(R_0))$ & 04:00:05\\
         ITEA           & $ 2.0508\cdot 10^{-7}$ & $-0.4142 + \frac{0.88304 R_0}{r x^3} + 1.8568 \sqrt{\abs{\frac{R_0}{r}}} +0.014564 \sqrt{\abs{\frac{r^4 x}{R_0^4}}} - 2.0906 \sqrt{\abs{\frac{r x^4}{R_0}}} - 0.77608 \ln\paa{\frac{R_0^3 x^4}{r^3}}$ & 00:46:51\\
         Operon         & $ 1.1208\cdot 10^{-3}$ & $0.02376 + \frac{0.94679 e^{-\frac{1.50632 r}{R_0}} R_0}{r}$ & 00:00:28\\
         PySR           & $ 2.4495\cdot 10^{-31}$ & $\frac{R_0^3}{r (r + R_0)^2}$ & 01:34:08\\
         QLattice       & $ 3.5074\cdot 10^{-4}$ & $-1.8149 + (-1.7357 + 1.6653 \times e^{(-0.37384 - 0.39593 r) r + (-0.15897 -0.19517 R_0) R_0}) \times \frac{1}{\tanh(0.00505 - 0.66209 r)}$ & \\
         uDSR           & $ 2.0088\cdot 10^{-2}$ & $\frac{R_0}{e^r r x + r^2 x}$ & 13:44:36\\
         \hline
        \end{tabular}
\begin{tabular}{ |p{2.52cm}||p{2.15cm}|p{7.54cm}|p{1.43cm}| }
         \hline
         \multicolumn{4}{|c|}{Cosmological dataset: C5e} \\
         \hline
         \hline
         Algorithm & MSE & Equation & Runtime\\
         \hline
         AI-Feynman     & $ 6.1925\cdot 10^{-2}$ & $0.985249 - \cos \paa{\sin\paa{\frac{R_0 \sin(x)}{r}}}$ & 08:53:26\\
         DSO            & $ 3.4661\cdot 10^{-4}$ & $e^{\frac{r \paa{-x + \sin\paa{e^x}}}{R_0 x}}$ & 01:27:12\\
         DSR            & $ 3.7350\cdot 10^{-4}$ & $e^{\frac{(r (-e^x + x))}{R_0}}$ & 00:32:03\\
         FFX            & $ 1.0211\cdot 10^{-4}$ & $0.0137 - 0.0412 r + 0.222 R_0 + \ln(r) (-0.10597 - 0.25834 \ln(R_0)) + 0.078173 \ln(R_0) + (0.00332 + 0.309 r - 1.37237 \ln(R_0)) \max(0, 0.48 - r) +  \max(0, 0.733 - r) (0.405 - 0.258 R_0 + 0.00767 \max(0, 0.987 - r)) + (0.144 - 0.0389 R_0) \max(0, 0.987 - r) +\max(0, 1.24 - r) (0.0645 + 0.0278 \max(0, 1.49 - r)) + 0.0505 \max(0, 1.49 - r) + 0.0299 \max(0, 1.75 - r) -  0.00176 \max(0, 0.833 - R_0) - 0.0142 \max(0, 0.967 - R_0) -  0.00973 \max(0, 1.1 - R_0) - 0.0182 \max(0, 1.23 - R_0) -  0.0117 \max(0, 1.37 - R_0)$ & 00:00:44\\
         Genetic Engine & $ 1.9818\cdot 10^{-4}$ & $\frac{r (-0.11 + (-0.299 + 0.003 r) r + R_0 (-0.01 - 0.99 x))}{-0.01 + 1.2 r^2 + r (1 - 0.02 R_0) R_0 + r (r + x) \ln\paa{1 + \abs{r}}}$ & 04:00:03\\
         GPG            & $ 3.8320\cdot 10^{-7}$ & $-0.029222 - ( 1.0941 R_0 x)/((R_0 (-1 + x) + r (0.3951 + 2.3459 x)) (-2.4352 + \cos\paa{\frac{r}{R_0}} + \cos(0.44184 x)))$ & 00:48:56\\
         GPZGD          & $ 6.4267\cdot 10^{-4}$ & $0.31199 + 0.0016712 (-2.9144 + 2.8347 R_0 + r (-6.7422 + R_0)) (23.023 + R_0 - 14.7433 \sin\paa{\sin(r)})$ & 04:00:12\\
         ITEA           & $ 1.0169\cdot 10^{-7}$ & $-0.56298 - 0.41743 e^{\frac{R_0 x}{r}} + 1.5736 e^{\frac{r x^5}{R_0}} + \frac{0.00073443 r^5}{R_0^5 x} + 0.05977 \sqrt{\abs{\frac{r^5 x}{R_0^5}}} - 0.3909 \sin\paa{\frac{r}{R_0 x)}}$ & 01:04:01\\
         Operon         & $ 6.4487\cdot 10^{-5}$ & $-0.0014 + 1.0649 e^{-\frac{1.4125 r}{R_0}}$ & 00:00:27\\
         PySR           & $ 3.6520\cdot 10^{-33}$ & $\frac{R_0^3}{(r + R_0) \paa{r^2 + R_0^2}}$ & 01:49:29\\
         QLattice       & $ 1.4438\cdot 10^{-8}$ & $0.72655 - 0.7376 \tanh\bigg( 2.4074 - 2.7916 e^{\frac{-0.000114604 - 0.532515 r}{0.00030561 + R_0}}\bigg)$ & 01:38:00\\
         uDSR           & $ 8.7197\cdot 10^{-4}$ & $e^{\frac{-1 + \cos\paa{\sqrt{r} + r}}{R_0}}$ & 12:12:51\\
         \hline
        \end{tabular}
\begin{tabular}{ |p{2.52cm}||p{2.15cm}|p{7.54cm}|p{1.43cm}| }
         \hline
         \multicolumn{4}{|c|}{Cosmological dataset: C5f} \\
         \hline
         \hline
         Algorithm & MSE & Equation & Runtime\\
         \hline
         AI-Feynman     & $ 9.7738\cdot 10^{-1}$ & $-0.26435 + \sin\paa{\cos\paa{\ln\paa{1 + e^{\cos\paa{\frac{R_0}{r}}}}}}$ & 08:53:29\\
         DSO            & $ 3.8792\cdot 10^{-2}$ & $\frac{r + e^{\sin(R_0 x)} R_0}{3 r + r^2 + 4 r^3}$ & 02:21:13\\
         DSR            & $ 1.2143\cdot 10^{-2}$ & $\frac{R_0}{e^r - x \cos\paa{2 r - R_0^{1/4} + x}}$ & 00:57:04\\
         FFX            & $ 1.1135\cdot 10^{-1}$ &\small $-0.193 + (0.449 + 0.0184 R_0) R_0 + (-0.46904 R_0 - 0.051681 x) \ln(r) + (0.287 x - 0.018544 \ln(r)) \max(0, -0.7 + R_0) + 1.39\cdot10^{-8} \max(0, -0.6 - x) - 0.0342 x \max(0, -0.6 - x) + \max(0, 1.37 - R_0) (-0.0848 - 0.0461 R_0 + 0.839 \max(0, -0.6 - x) +     0.0262 \max(0, -0.333 - x)) - 0.000231 x \max(0, -0.333 - x) + \max(0, 0.48 - r) (1.91 R_0 + 0.776 x - 5.1681 \ln(r) -  3.29 \max(0, 1.37 - R_0) + 0.876 \max(0, -0.7 + R_0) -  22.9 \max(0, -0.6 - x) - 0.982 \max(0, -0.333 - x) -    0.169 \max(0, -0.0667 - x)) - 0.0264 x \max(0, -0.0667 - x)$ & 00:00:49\\
         Genetic Engine & $ 6.5033\cdot 10^{-3}$ & $\frac{R_0 (0.001 - 0.1 r^3 + R_0 - 0.01 x) \ln\paa{1 + \ln\paa{1 + \abs{1 + R_0}}}}{-0.003 R_0 + r (-0.1 + r + R_0)}\times \ln\paa{ 1 + \abs{1 - r + x}} $ & 04:00:02\\
         GPG            & $ 3.3156\cdot 10^{-5}$ & $0.059812 + \frac{1}{r (r + 1.7573 R_0)} 2.0227 R_0^2 x \times \cos\paa{0.32347 + \frac{0.6238 r}{R_0}} \big(-\frac{1.0267 \sin(r)}{r + R_0} + (-0.015434 + 0.074322 r) r \sin(2.6631 + R_0) + \sin(1.0097 + x)\big)$ & 02:01:52\\
         GPZGD          & $ 6.3405\cdot 10^{-2}$ & $0.56454 - 0.38394 (-2.8826 + r + 2.9863 x) (0.11248 - 0.037671 R_0 +     r^2 (1.0661 + x)) \big(\sin\paa{4.2184 + r - 0.24095 R_0} +   \sin\paa{\sin(0.10688 x)}\big)$ & 04:00:42\\
         ITEA           & $ 5.1983\cdot 10^{-4}$ & $-0.36796 + \frac{(0.063149 r - 0.0025188 R_0) R_0^2 x^5}{r^3} +  0.4908 \abs{\frac{R_0 x^2}{r}} + 0.12923 \sqrt{\abs{\frac{r x^3}{R_0}}} - 0.061919 \sin\paa{\frac{R_0 x}{r}}$ & 01:41:03\\
         Operon         & $ 2.3346\cdot 10^{-3}$ & $0.00176 - \frac{0.56682 r - 1.5906 R_0 + 0.23318 x}{e^{-2.8245 r} + 3.814 r - 0.97693 x}$ & 00:00:43\\
         PySR           & $ 9.5733\cdot 10^{-3}$ & $\frac{R_0^2 + \sin(\sin(R_0))}{e^{2 r} - x}$ & 02:18:44\\
         QLattice       & $ 3.3069\cdot 10^{-3}$ & $-1.2939 + 2.2649 \exp\bigg(\frac{ 0.0537}{0.039946 + r} - \frac{0.0005}{0.0016 + 0.07989 r + r^2} + \frac{0.26127 R_0}{0.039946 + r} - \frac{0.0049 R_0}{0.0016 + 0.07989 r + r^2} - \frac{0.01192 R_0^2}{}(0.0016 + 0.07989 r + r^2) - 0.09478 x + \frac{0.019602 x}{0.039946 + r} + \frac{0.095381 R_0 x}{0.039946 + r}- 0.66603 x^2\bigg)$ & 01:25:38\\
         uDSR           & $ 6.2468\cdot 10^{-2}$ & $\frac{0.36788 e^{-r + x} R_0}{r}$ & 16:49:58\\
         \hline
        \end{tabular}
\begin{tabular}{ |p{2.52cm}||p{2.15cm}|p{7.54cm}|p{1.43cm}| }
         \hline
         \multicolumn{4}{|c|}{Cosmological dataset: C6a} \\
         \hline
         \hline
         Algorithm & MSE & Equation & Runtime\\
         \hline
         AI-Feynman     & $ 1.8923\cdot 10^{-1}$ & $0.33998 \sin\paa{1 + \pi \sin\paa{t^{3/2}}}$ & 08:53:25\\
         DSO            & $ 1.7713\cdot 10^{-1}$ & $e^{-\sqrt{t}} \sin\paa{e^{e^{t^{1/4}}} \sqrt{t}}$ & 02:31:34\\
         DSR            & $ 1.8647\cdot 10^{-1}$ & $\sin\paa{e^{e^{-t (-2 + \sqrt{\sqrt{t} + t})} + t} - t} \sin(t)$ & 01:06:29\\
         FFX            & $ 1.5930\cdot 10^{-1}$ & $12.88 + 3.77 \max(0, 0.6 - t) + 4.84 \max(0, 1. - t) -  0.186 \max(0, 0.6 - t) \max(0, 1. - t) - 5.23 \max(0, 1.4 - t) -  3.66 \max(0, 0.6 - t) \max(0, 1.4 - t) +  3.97 \max(0, 1. - t) \max(0, 1.4 - t) + 0.266 \max(0, 1.8 - t) -  10.7 \max(0, 1. - t) \max(0, 1.8 - t) +  7.88 \max(0, 1.4 - t) \max(0, 1.8 - t) - 2.92 \max(0, 2.2 - t) +  14. \max(0, -2.6 + t) - 9.19 \max(0, -2.2 + t) +  15.8 \max(0, -2.6 + t) \max(0, -2.2 + t) + 3.85 \max(0, -1.8 + t) -  26.8 \max(0, -2.6 + t) \max(0, -1.8 + t) +  9.47 \max(0, -2.2 + t) \max(0, -1.8 + t) - 3.73 \max(0, -1.4 + t) -  0.723 \max(0, -1. + t)$ & 00:00:11\\
         Genetic Engine & $ 1.8040\cdot 10^{-1}$ & $(t (-0.0076609 +  t (0.11682 +  t (-7.4921 +  t (107.33 +   t (281.28 +  t (-1547.4 +  t (1777.9 + (-616.76 -   9.2727 t) t))))))))/(0.000048045 +  t (0.0008662 +  t (0.099046 +  t (1.8199 +  t (55.79 +  t (952.91 + t (4832 + t (138.83 + t))))))))$ & 04:00:02\\
         GPG            & $ 2.0735\cdot 10^{-1}$ & $-0.050185$ & 00:09:46\\
         GPZGD          & $ 2.2382\cdot 10^{-2}$ & $ 0.84579 \sin(2.6635 (-3.5362 + t) t) \times  \sin\paa{ \sin\paa{0.47757 (17.657 + t)}}-0.050185$ & 04:00:02\\
         ITEA           & $ 1.8360\cdot 10^{-1}$ & $-0.33371 + 0.44471 e^t - 0.53858 \abs{t}^{5/2} - 0.18297 \cos(t^3) - 0.32959 \sin(t^2) - 0.12785 \sin(t^4)$ & 00:06:11\\
         Operon         & $ 3.5885\cdot 10^{-2}$ & $ 0.60312 \cos\paa{8.75887 (e^{0.52821 t} - 2.50874 t)} + 0.02151 $ & 00:00:15\\
         PySR           & $ 2.0667\cdot 10^{-1}$ & $-t + t$ & 00:44:01\\
         QLattice       & $ 7.2129\cdot 10^{-2}$ & $1.5141 +  8.4172 e^{-1.2616 e^{(14.248 - 43.981 t) t}} +  e^{-0.63079 e^{(14.248 - 43.981 t) t} } (-8.9729 -    1.1872 t) + 0.6328 t + 0.04186 t^2$ & 01:17:25\\
         uDSR           & $ 1.1939\cdot 10^{-1}$ & $t (2.6709 + t (-8.7218 + t (9.2238 + (-3.7602 + 0.51749 t) t))) +  \cos\paa{e^{e^{\sin(\sqrt{t} + t)}}}$ & 02:04:13\\
         \hline
        \end{tabular}
\begin{tabular}{ |p{2.52cm}||p{2.15cm}|p{10.8cm}|p{1.43cm}| }
         \hline
         \multicolumn{4}{|c|}{Cosmological dataset: C6b} \\
         \hline
         \hline
         Algorithm & MSE & Equation & Runtime\\
         \hline
         AI-Feynman     & $ 1.2049\cdot 10^{-3}$ & $-\frac{0.20161 \cos(\dot{r} - 2 \Phi)}{r}$ & 08:53:25\\
         DSO            & $ 9.4951\cdot 10^{-2}$ & $-\cos(2 \Phi)$ & 02:49:01\\
         DSR            & $ 5.6447\cdot 10^{-2}$ & $-r + \sin(\Phi)^2$ & 01:03:59\\
         FFX            & $ 5.6878\cdot 10^{-2}$ & \tiny $-23 + 0.00066^{\Phi^2} + 0.13 \dot{\Phi} - 0.017 \dot{\Phi}^2 - 3.7 \dot{r} +  0.92 \dot{r}^2 + 0.11 \Phi + 0.62 r + 0.41 r^2 +  2.4 \max(0, 2.8 - \dot{\Phi}) - 0.2 \max(0, 4. - \dot{\Phi}) +  2 r \max(0, 4. - \dot{\Phi}) + 0.22 \max(0, 5.2 - \dot{\Phi}) +  0.51 r \max(0, 5.2 - \dot{\Phi}) +  0.12 \max(0, 4. - \dot{\Phi}) \max(0, 5.2 - \dot{\Phi}) +  1.3 \max(0, 6.4 - \dot{\Phi}) + 0.11 \max(0, 7.6 - \dot{\Phi}) -  0.16 \max(0, 8.8 - \dot{\Phi}) - 0.18 \max(0, -8.8 + \dot{\Phi}) +  15 r \max(0, -8.8 + \dot{\Phi}) + 1.7 \max(0, -7.6 + \dot{\Phi}) +  1.25 r \max(0, -7.6 + \dot{\Phi}) -  7.1 \max(0, -8.8 + \dot{\Phi}) \max(0, -7.6 + \dot{\Phi}) +  2 \max(0, -6.4 + \dot{\Phi}) - 1.4 \max(0, -5.2 + \dot{\Phi}) +  6.07 r \max(0, -5.2 + \dot{\Phi}) +  0.34 \max(0, -7.6 + \dot{\Phi}) \max(0, -5.2 + \dot{\Phi}) -  0.066 \max(0, -4. + \dot{\Phi}) + 0.31 \max(0, -2.8 + \dot{\Phi}) +  6.9 \max(0, 0.43 - \dot{r}) + 8 \max(0, 0.8 - \dot{r}) +  3 \max(0, 0.96 - \dot{r}) + 1.1 \max(0, 1.2 - \dot{r}) -  0.05 \max(0, -1.7 + \dot{r}) + 1.9 \max(0, -1.5 + \dot{r}) +  0.1 \max(0, -1.2 + \dot{r}) - 1.1 \max(0, -0.96 + \dot{r}) -  4.1 \max(0, -0.7 + \dot{r}) + 2.4 \max(0, -0.43 + \dot{r}) +  6.6 \max(0, 3.3 - \Phi) - 0.14 \max(0, 5.5 - \Phi) -  1.6 \max(0, 7.7 - \Phi) + 0.28 \max(0, 9.9 - \Phi) -  0.26 \max(0, 12.1 - \Phi) + 0.011 \max(0, 14 - \Phi) -  0.62 \max(0, -14 + \Phi) + 0.049 \max(0, -12 + \Phi) -  0.78 r \max(0, -12 + \Phi) +  0.025 \max(0, 4 - \dot{\Phi}) \max(0, -12 + \Phi) -  0.0058 \max(0, 5.2 - \dot{\Phi}) \max(0, -12 + \Phi) +  0.41 \max(0, -9.9 + \Phi) - 0.18 \max(0, -7.7 + \Phi) +  0.19 \max(0, -5.5 + \Phi) + 0.41 \max(0, -3.3 + \Phi) -  6.2 \max(0, 0.37 - r) + 280 r \max(0, 0.37 - r) +  187 \max(0, 5.2 - \dot{\Phi}) \max(0, 0.37 - r) -  39 \max(0, -8.8 + \dot{\Phi}) \max(0, 0.37 - r) -  9.8 \max(0, -7.6 + \dot{\Phi}) \max(0, 0.37 - r) -  17 \max(0, -5.2 + \dot{\Phi}) \max(0, 0.37 - r) -  170 \max(0, -12 + \Phi) \max(0, 0.37 - r) +  0.96 \max(0, 0.48 - r) - 21 r \max(0, 0.48 - r) -  18 \max(0, 4 - \dot{\Phi}) \max(0, 0.48 - r) +  40 \max(0, 5.2 - \dot{\Phi}) \max(0, 0.48 - r) +  2.5 \max(0, -8.8 + \dot{\Phi}) \max(0, 0.48 - r) -  0.097 \max(0, -7.6 + \dot{\Phi}) \max(0, 0.48 - r) +  1.7 \max(0, -5.2 + \dot{\Phi}) \max(0, 0.48 - r) -  6.2 \max(0, -12 + \Phi) \max(0, 0.48 - r) -  9.2 \max(0, 0.37 - r) \max(0, 0.48 - r) - 0.99 \max(0, 0.58 - r) +  3.3 r \max(0, 0.58 - r) +  4 \max(0, 4 - \dot{\Phi}) \max(0, 0.58 - r) +  \max(0, 5.2 - \dot{\Phi}) \max(0, 0.58 - r) -  2.7 \max(0, -8.8 + \dot{\Phi}) \max(0, 0.58 - r) +  13 \max(0, -7.6 + \dot{\Phi}) \max(0, 0.58 - r) +  27 \max(0, 0.37 - r) \max(0, 0.58 - r) +  8.8 \max(0, 0.48 - r) \max(0, 0.58 - r) + 3.9 \max(0, 0.69 - r) -  4.9 \max(0, 0.79 - r) + 4.3 \max(0, 0.9 - r) +  0.0072 \max(0, -0.9 + r) - 8.8 r \max(0, -0.9 + r) -  7.5 \max(0, 4 - \dot{\Phi}) \max(0, -0.9 + r) +  1.2 \max(0, -12 + \Phi) \max(0, -0.9 + r) +  2.2 \max(0, -0.79 + r) +  0.087 \max(0, 5.2 - \dot{\Phi}) \max(0, -0.79 + r) +  1.1 \max(0, -12 + \Phi) \max(0, -0.79 + r) -  4.2 \max(0, -0.9 + r) \max(0, -0.79 + r) -  0.99 \max(0, -0.69 + r) - 0.05 r \max(0, -0.69 + r) -  0.83 \max(0, 4 - \dot{\Phi}) \max(0, -0.69 + r) -  0.21 \max(0, 5.2 - \dot{\Phi}) \max(0, -0.69 + r) -  6.1 \max(0, -0.9 + r) \max(0, -0.69 + r) -  19 \max(0, -0.79 + r) \max(0, -0.69 + r) -  6.4 \max(0, -0.58 + r) - 8.2 r \max(0, -0.58 + r) - 0.42 \max(0, 5.2 - \dot{\Phi}) \max(0, -0.58 + r) -  0.031 \max(0, -12 + \Phi) \max(0, -0.58 + r) +  51 \max(0, -0.9 + r) \max(0, -0.58 + r) +  4.8 \max(0, -0.48 + r) + 1.8 \max(0, -0.37 + r) +  9.9 r \max(0, -0.37 + r) -  0.36 \max(0, 4 - \dot{\Phi}) \max(0, -0.37 + r) +  0.11 \max(0, -12 + \Phi) \max(0, -0.37 + r) -  420 \max(0, 0.48 - r) \max(0, -0.37 + r) +  72 \max(0, 0.58 - r) \max(0, -0.37 + r) -  0.69 \max(0, -0.9 + r) \max(0, -0.37 + r) -  0.47 \max(0, -0.69 + r) \max(0, -0.37 + r)$ & 00:00:22\\
         Genetic Engine & $ 1.8061\cdot 10^{-1}$ & \tiny $\Phi^3 \sqrt{ \abs{-0.1 + \dot{r}}} (r (0.09/(\dot{r}^3 \Phi (-0.001 + \Phi) + \dot{r}^2 (-10^{-6} + 0.01 \Phi^4 + \Phi (0.001 - 0.001 r) +  \Phi^2 (10^{-5}+ r) + \Phi^3 (-0.01+ r)) +  \Phi^3 ( - 10^{-8} r + \Phi^2 (-10^{-4} + 0.01 r) r +   \Phi (-10^{-7} + 10^{-5} r - 10^{-5}r^2)) + \dot{r} \Phi (10^{-8} + \Phi^3 (10^{-7} + 0.01 r) +  \Phi^4 (-10^{-4} + 0.01 r) - 10^{-6} r + \Phi (-10^{-5}+ 0.001r - 0.001 r^2) +   \Phi^2 (10^{-5}- 0.01r + r^2))) - (0.9 \dot{r}^2)/(\dot{r}^3 \Phi (-0.001 + \Phi) +    \dot{r}^2 (-10^{-6} + 0.01 \Phi^4 + \Phi (0.001 - 0.001 r) + \Phi^2 (10^{-5}+ r) + \Phi^3 (-0.01+ r)) + \Phi^3 ( - 10^{-8} r + \Phi^2 (-10^{-4} + 0.01 r) r +   \Phi (-10^{-7} + 10^{-5} r - 10^{-5}r^2)) + \dot{r} \Phi (10^{-8} + \Phi^3 (10^{-7} + 0.01 r) + \Phi^4 (-10^{-4} + 0.01 r) - 10^{-6} r + \Phi (-10^{-5}+ 0.001r - 0.001 r^2) +  \Phi^2 (10^{-5}- 0.01r + r^2))) - (0.9 \dot{r})/(\dot{r}^3 \Phi (-0.001 + \Phi) +  \dot{r}^2 (-10^{-6} + 0.01 \Phi^4 + \Phi (0.001 - 0.001 r) +  \Phi^2 (10^{-5}+ r) + \Phi^3 (-0.01+ r)) +  \Phi^3 ( - 10^{-8} r + \Phi^2 (-10^{-4} + 0.01 r) r +  \Phi (-10^{-7} + 10^{-5} r - 10^{-5}r^2)) +    \dot{r} \Phi (10^{-8} + \Phi^3 (10^{-7} + 0.01 r) + \Phi^4 (-10^{-4} + 0.01 r) - 10^{-6} r +  \Phi (-10^{-5}+ 0.001r - 0.001 r^2) +  \Phi^2 (10^{-5}- 0.01r + r^2)))) + \dot{\Phi}  (-((0.0009 \dot{r})/(\dot{r}^3 \Phi (-0.001 + \Phi) +   \dot{r}^2 (-10^{-6} + 0.01 \Phi^4 + \Phi (0.001 - 0.001 r) +   \Phi^2 (10^{-5}+ r) + \Phi^3 (-0.01+ r)) +  \Phi^3 ( - 10^{-8} r +  \Phi^2 (-10^{-4} + 0.01 r) r +   \Phi (-10^{-7} + 10^{-5} r - 10^{-5}r^2)) + \dot{r} \Phi (10^{-8} + \Phi^3 (10^{-7} + 0.01 r) + \Phi^4 (-10^{-4} + 0.01 r) - 10^{-6} r +   \Phi (-10^{-5}+ 0.001r - 0.001 r^2) +  \Phi^2 (10^{-5}- 0.01r + r^2)))) +  0.00009/(\dot{r} (\dot{r}^3 \Phi (-0.001 + \Phi) +  \dot{r}^2 (-10^{-6} + 0.01 \Phi^4 + \Phi (0.001 - 0.001 r) + \Phi^2 (10^{-5}+ r) + \Phi^3 (-0.01+ r)) +   \Phi^3 ( - 10^{-8} r +  \Phi^2 (-10^{-4} + 0.01 r) r + \Phi (-10^{-7} + 10^{-5} r - 10^{-5}r^2)) +   \dot{r} \Phi (10^{-8} + \Phi^3 (10^{-7} + 0.01 r) +  \Phi^4 (-10^{-4} + 0.01 r) - 10^{-6} r +       \Phi (-10^{-5}+ 0.001r - 0.001 r^2) + \Phi^2 (10^{-5}- 0.01r + r^2)))) - 0.0009/(\dot{r}^3 \Phi (-0.001 + \Phi) +   \dot{r}^2 (-10^{-6} + 0.01 \Phi^4 + \Phi (0.001 - 0.001 r) +  \Phi^2 (10^{-5}+ r) + \Phi^3 (-0.01+  r)) + \Phi^3 ( - 10^{-8} r + \Phi^2 (-10^{-4} + 0.01 r) r +  \Phi (-10^{-7} + 10^{-5} r - 10^{-5}r^2)) +  \dot{r} \Phi (10^{-8} + \Phi^3 (10^{-7} + 0.01 r) +  \Phi^4 (-10^{-4} + 0.01 r) - 10^{-6} r +  \Phi (-10^{-5}+ 0.001r - 0.001 r^2) +  \Phi^2 (10^{-5}- 0.01r + r^2)))) + \frac{1}{\sqrt{\abs{\Phi}}} (-((0.9 \dot{r} r)/(\dot{r}^3 \Phi (-0.001 + \Phi) +    \dot{r}^2 (-10^{-6} + 0.01 \Phi^4 + \Phi (0.001 - 0.001 r) +  \Phi^2 (10^{-5}+ r) + \Phi^3 (-0.01+ r)) +    \Phi^3 ( -10^{-8} r +  \Phi^2 (-10^{-4} + 0.01 r) r +  \Phi (-10^{-7} + 10^{-5} r - 10^{-5}r^2)) +  \dot{r} \Phi (10^{-8} + \Phi^3 (10^{-7} + 0.01 r) +  \Phi^4 (-10^{-4} + 0.01 r) - 10^{-6} r +   \Phi (-10^{-5}+ 0.001r - 0.001 r^2) +  \Phi^2 (10^{-5}- 0.01r + r^2)))) - (0.0009 \dot{\Phi} )/(\dot{r}^3 \Phi (-0.001 +  \Phi) +    \dot{r}^2 (-10^{-6} + 0.01 \Phi^4 + \Phi (0.001 - 0.001 r) +  \Phi^2 (10^{-5}+ r) + \Phi^3 (-0.01+ r)) +  \Phi^3 ( - 10^{-8} r + \Phi^2 (-10^{-4} + 0.01 r) r +  \Phi (-10^{-7} + 10^{-5} r - 10^{-5} r^2)) +  \dot{r} \Phi (10^{-8} + \Phi^3 (10^{-7} + 0.01 r) + \Phi^4 (-10^{-4} + 0.01 r) - 10^{-6} r +  \Phi (-10^{-5}+ 0.001r - 0.001 r^2) + \Phi^2 (10^{-5}- 0.01r + r^2)))))$ & 04:00:02\\
         GPG            & $ 1.2370\cdot 10^{-5}$ & $0.00049284 + \frac{ 0.0172 \dot{r} \sin(1.5888 - 0.76152 \dot{r} + 2 \Phi) (-11.872 + \sin(r))}{r\sin(\dot{r})}$ & 00:11:08\\
         GPZGD          & $ 3.8485\cdot 10^{-5}$ &\footnotesize $-0.0050185 + 0.4593 (0.30608 + \dot{r} - 0.058074 \dot{\Phi} (\dot{r} + \Phi) -  0.58012 r + (0.32114 + \dot{\Phi}) (-0.21597 + \Phi) (0.76518 r - \sin(r)) - \sin(0.43567 + 9.7873 \Phi) (-2.0563 - 0.071904 \dot{\Phi} + \sin(1.149 + r)))$ & 04:00:02\\
         ITEA           & $ 1.2390\cdot 10^{-3}$ & \footnotesize $-0.0027403 - \frac{0.000012977 \dot{r}^2 \Phi^4}{r^4} + \frac{0.000010293 \Phi^5 r^4}{\dot{\Phi} \dot{r}^2} + 0.24504 \cos\paa{\frac{r^3}{\dot{\Phi}^2 \dot{r}^4}} - 0.54278 \cos\paa{\dot{\Phi}^5 \dot{r} \Phi r^5} - 0.10052 \sin\paa{\frac{r^2}{\dot{r}^2}}$ & 00:11:02\\
         Operon         & $ 1.8453\cdot 10^{-2}$ & $0.02107 - 0.62785 \cos(1.9897 \Phi)$ & 00:00:14\\
         PySR           & $ 1.7989\cdot 10^{-3}$ & $-0.090152 (\dot{\Phi} + \cos(\dot{r})) (\dot{r}^3 + \cos(2 \Phi))$ & 00:47:39\\
         QLattice       & $ 4.4754\cdot 10^{-2}$ &\footnotesize  $- 50 e^{-0.018 ^{(1.3 - 0.068 \Phi) \Phi} + (0.78 - 0.041 \Phi) \Phi} +  180 e^{-0.014 e^{(1.3 - 0.068 \Phi) \Phi} + (0.58 -  0.031 \Phi) \Phi} - 230 e^{-0.0091 e^{(1.3 - 0.068 \Phi) \Phi} + (0.39 - 0.021 \Phi) \Phi} + 110 e^{-0.0046 e^{(1.3 - 0.068 \Phi) \Phi} + (0.195 - 0.01 \Phi) \Phi} -19 $ & 01:24:14\\
         uDSR           & $ 6.2105\cdot 10^{-2}$ & $\cos\paa{2 \cos(\Phi)}$ & 05:45:13\\
         \hline
        \end{tabular}
\begin{tabular}{ |p{2.52cm}||p{2.15cm}|p{7.54cm}|p{1.43cm}| }
         \hline
         \multicolumn{4}{|c|}{Cosmological dataset: C6c} \\
         \hline
         \hline
         Algorithm & MSE & Equation & Runtime\\
         \hline
         AI-Feynman     & $ 9.6059\cdot 10^{-1}$ & $0.000580941 \sqrt{-\sin\paa{1 - e^{e^m1}}}$ & 08:53:26\\
         DSO            & $ 8.2165\cdot 10^{-1}$ & $e^{-e^{\sqrt{\frac{e^{\frac{\sin\paa{\sqrt{e^{m_1}}}}{m_1}}}{m_1}}} + m_1 t}$ & 02:52:50\\
         DSR            & $ 8.2547\cdot 10^{-1}$ & $\frac{m_1}{-\frac{\sqrt{m_1} + t}{m_1} + \frac{e^{e^{m_1^2 - t}}}{m_1 - \sin(m_1)}}$ & 01:10:29\\
         FFX            & $ 7.5087\cdot 10^{-1}$ & $-0.0211 +\max(0, -1.13 + m_1) (1.16 - 7.3\max(0, 0.6 - t) + 33.1 \max(0, -2.6 + t))$ & 00:00:12\\
         Genetic Engine & $ 7.8982\cdot 10^{-1}$ & $t^2 \ln\paa{1 + \abs{m_1}} ((0.001 + m_1 (-0.1 - t) + 0.01 t) t + (-0.001 -   0.01 t + m_1 (0.1 +  t)) (\ln\paa{1 + \abs{m_1}} +  m_1 t \times \ln\paa{1 + \abs{t}})) \ln\paa{1 + \abs{(-0.011 + 0.01 m_1) t^2}}$ & 04:00:03\\
         GPG            & $ 1.1328\cdot 10^{-1}$ & $0.0089118 -0.093731 m_1 \cos\paa{\frac{36.714 t}{3.3411 m_1 + m_1 t}} \times (1.6574 - t + \sin(2.2466 - m_1)) (6.5553 + 1.4407 m_1 + t + \sin(m_1) (5.6793 t^2 - 5.6793 \sin(t)))$ & 01:06:03\\
         GPZGD          & $ 6.7743\cdot 10^{-1}$ & $0.064033 - 0.17725 (1.7464 + m_1) (-0.4802 + m_1 - 0.74789 t) (-5.2482 +   t) (0.052994 + t + m_1 t) \sin(1.6176 - t) \sin\paa{\sin(m_1)} \times \sin\paa{ \sin(2.2365 - t)}$ & 04:00:21\\
         ITEA           & $ 6.9024\cdot 10^{-1}$ & $ 0.000015895 e^{m_1 t^2} + 0.87981 \sin(m_1 t) - 1.4569 \sin(m_1^2 t) + 0.98605 \sin(m_1^3 t) + 0.2315 \sin\paa{\frac{t^3}{m_1^4}}-0.24018 $ & 01:02:12\\
         Operon         & $ 7.4886\cdot 10^{-1}$ & $0.13792 +  0.011284 e^{3.2359 m_1} \times\ln\paa{\abs{\ln \paa{\abs{0.68215 m_1 - 1.999 t}}}}$ & 00:00:31\\
         PySR           & $ 9.6060\cdot 10^{-1}$ & $-m_1 + m_1$ & 01:40:14\\
         QLattice       & $ 5.7945\cdot 10^{-1}$ & $0.11229 + 1.921 e^{-20.755 m_1^2} \times e^{ m_1 (-7.4336 + 58.282 t - 12.106 t^2) }\times e^{  t (10.754 - 43.101 t + 16.997 t^2 - 1.7653 t^3)} - 2.5451 e^{-10.378 m_1^2 + m_1 (-3.7168 + 29.141 t - 6.053 t^2) }\times e^{ t (5.3771 - 21.551 t + 8.4985 t^2 - 0.88263 t^3)}$ & 01:20:39\\
         uDSR           & $ 5.3793\cdot 10^{-1}$ & $(3.6131 m_1^4 - 1.997 m_1^5 + 0.24745 t - 0.00960293 t^5 + m_1^2 t (-21.85 + (21.01 - 4.9939 t) t) +  m_1 t (13.215 - 10.223 t + 0.78914 t^3)) \sin\paa{m_1 \sin\paa{t - \cos(t)}}$ & 08:30:44\\
         \hline
        \end{tabular}
